Improved characterisation of intra-night optical variability of prominent AGN classes

The incidence of intra-night optical variability (INOV) is known to to differ significantly among different classes of powerful active galactic nuclei (AGN). A number of statistical methods have been employed in the literature for testing the presence of INOV in the light curves, sometimes leading to discordant results. In this paper we compare the INOV characteristics of six prominent classes of AGN, as evaluated using three commonly used statistical tests, namely the $\chi^2-$test, the modified $C-$test and the $F-$test, which has recently begun to gain popularity. The AGN classes considered are: radio-quiet quasars (RQQs), radio-intermediate quasars (RIQs), lobe-dominated quasars (LDQs), low optical polarization core-dominated quasars (LPCDQs), high optical polarization core-dominated quasars (HPCDQs), and TeV blazars. Our analysis is based on a large body of AGN monitoring data, involving 262 sessions of intra-night monitoring of a total 77 AGN, using 1-2 metre class optical telescopes located in India. In order to compare the usefulness of the statistical tests, we have also subjected them to a `sanity check' by comparing the number of false positives yielded by each test with the corresponding statistical prediction. The present analysis is intended to serve as a benchmark for future INOV studies of AGN of different classes.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccccccccccc}
\tablecolumns{21}
\tabletypesize{\tiny}
\tablecaption{Summary of the INOV observations and the derived variability status for the target AGN and the corresponding `steady' star-star DLCs \label{result}}
\tablewidth{0pt}
\tablehead{
AGN  & Obs. date    & Tel.{$^\P$}  &  Fil.  & Dur. & $N_p$ & $\sigma_{s1-s2}$ & $\psi$  & $\Delta m_{t-s1}$ & $\Delta m_{t-s2}$   & $\Delta m_{s1-s2}$   &   \multicolumn{3}{|c|}{$\chi^2-test $:value (status$)^\dag$}   &  \multicolumn{3}{|c|} {$F-test$:value (status)$^\dag$ } & \multicolumn{3}{|c|} {modified $C-test$:value (status)$^\dag$ } &  Ref$^\pounds$.  \\
     &    dd.mm.yy  &              &        &  (hr)&       & $(\%)$ & $(\%)$  & (mag) & (mag)   & (mag)   & $t-s1$ & $t-s2$ & $s1-s2$  &   $t-s1$ & $t-s2$ & $s1-s2$  &  $t-s1$ & $t-s2$ & $s1-s2$  &   \\
        (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19)  & (20) & (21)  \\ }
\startdata
\multicolumn{21}{l}{\small Radio quiet quasars (RQQs)[22 sources; 68 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0045$+$0410 & 21.10.98 & ST  & R & 2.39 & 14 & 0.2 & 3.06 & -0.08 & -0.46 & -0.38 & 49.60(V)  & 33.77(V)  & 1.84(N)  & 2.91(PV) & 2.01(N)  & 0.13(N) & 1.70(PV) & 1.42 (N) & 0.36(N) & 	   (a) \\ 
J0045$+$0410 & 05.11.98 & ST  & R & 3.21 & 30 & 0.9 & 4.89 & -0.11 & -0.48 & -0.37 & 32.96(N)  & 25.85(N)  & 16.88(N) & 1.10(N)  & 0.72(N)  & 0.55(N) & 1.05(N)  & 0.85(N)  & 0.74(N) & 	   (a)\\  
J0045$+$0410 & 16.10.04 & HCT & R & 6.04 & 25 & 0.2 & 1.22 & -0.35 & 1.51  & 1.86  & 54.44(V)  & 68.30(V)  & 33.46(N) & 2.31(PV) & 2.84(V)  & 1.24(N) & 1.51(PV) & 1.68 (V) & 1.11(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0103$+$0321 & 05.11.05 & HCT & R & 5.94 & 21 & 0.4 & 1.73 & 1.40  & 0.31  & -1.09 & 11.59(N)  & 15.51(N)  & 15.31(N) & 0.60(N)  & 0.83(N)  & 0.72(N) & 0.77(N)  & 0.91(N)  & 0.85(N) & 	   (b)\\
J0103$+$0321 & 05.11.05 & ST  & R & 5.83 & 20 & 0.6 & 2.84 & 1.43  & 0.86  & -0.57 & 14.61(N)  & 17.70(N)  & 18.59(N) & 0.66(N)  & 0.83(N)  & 1.02(N) & 0.81(N)  & 0.91(N)  & 1.01(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0239$-$0001 & 06.11.05 & HCT & R & 6.42 & 19 & 0.2 & 1.10 & -0.05 & -0.83 & -0.78 & 26.45(N)  & 44.89(V)  & 22.72(N) & 1.47(N)  & 2.49(PV) & 1.26(N) & 1.21(N)  & 1.57(PV) & 1.12(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0516$-$0027 & 10.12.01 & ST  & R & 5.77 & 23 & 0.3 & 1.10 & 0.82  & 0.66  & -0.16 & 6.451(N)  & 8.015(N)  & 13.70(N) & 0.29(N)  & 0.36(N)  & 0.56(N) & 0.53(N)  & 0.60(N)  & 0.74(N) & 	   (c)\\
J0516$-$0027 & 19.12.01 & ST  & R & 7.52 & 35 & 0.5 & 2.07 & 0.46  & 0.67  & 0.21  & 27.11(N)  & 51.85(PV) & 55.29(PV) & 0.50(N) & 0.88(N)  & 1.16(N) & 0.71(N)  & 0.94(N)  & 1.07(N) & 	   (c)\\
J0516$-$0027 & 20.11.03 & HCT & R & 7.28 & 39 & 0.2 & 1.99 & 1.51  & 1.24  & -0.26 & 99.56(V)  & 103.27(V) & 40.63(N) & 2.61(V)  & 2.71(V)  & 1.07(N) & 1.61(V)  & 1.64 (V) & 1.03(N) & 	   (b)\\
J0516$-$0027 & 18.11.04 & ST  & R & 6.29 & 34 & 0.2 & 1.99 & 1.51  & 1.24  & -0.26 & 91.32(V)  & 95.13(V)  & 33.39(N) & 2.76(V)  & 2.88(V)  & 1.01(N) & 1.66(V)  & 1.69 (V) & 1.00(N) & 	   (b)\\
J0516$-$0027 & 16.12.04 & HCT & R & 6.79 & 34 & 0.2 & 1.59 & 1.52  & 0.26  & -1.26 & 42.37(N)  & 39.86(N)  & 26.96(N) & 1.17(N)  & 1.03(N)  & 0.60(N) & 1.08(N)  & 1.01 (N) & 0.77(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0751$+$2919 & 14.12.98 & ST  & R & 7.41 & 40 & 0.6 & 2.26 & 0.87  & -0.69 & -1.57 & 54.34(N)  & 54.94(PV) & 61.43(PV) &1.39(N)  & 1.40(N)  & 1.57(N) & 1.18(N)  & 1.18 (N) & 1.25(N) & 	   (c)\\
J0751$+$2919 & 13.01.99 & ST  & R & 8.32 & 56 & 0.5 & 2.80 & -0.13 & 0.23  & 0.36  & 89.81(V)  & 93.89(V)  & 56.79(N) & 1.51(N)  & 1.58(PV) & 0.93(N) & 1.23(N)  & 1.25 (PV)& 0.96(N) & 	   (c)\\
J0751$+$2919 & 24.11.99 & ST  & R & 5.39 & 28 & 0.3 & 1.48 & 0.01  & -0.69 & -0.70 & 23.41(N)  & 18.53(N)  & 18.08(N) & 0.72(N)  & 0.87(N)  & 0.62(N) & 0.85(N)  & 0.93(N)  & 0.79(N) & 	   (c)\\
J0751$+$2919 & 09.12.99 & ST  & R & 6.21 & 31 & 0.5 & 2.00 & -0.01 & -0.72 & -0.71 & 68.88(V)  & 61.28(V)  & 60.87(V) & 2.47(V)  & 1.83(N)  & 2.13(PV)& 1.57(V)  & 1.35 (PV)& 1.46PV) & 	   (c)\\
J0751$+$2919 & 01.12.00 & ST  & R & 5.95 & 32 & 0.4 & 2.36 & -0.37 & 0.00  & 0.37  & 19.37(N)  & 38.12(N)  & 26.69(N) & 0.88(N)  & 1.39(N)  & 0.78(N) & 0.94(N)  & 1.18 (N) & 0.88(N) & 	   (c)\\
J0751$+$2919 & 25.12.01 & ST  & R & 5.44 & 30 & 0.4 & 2.80 & -0.36 & 0.01  & 0.37  & 29.41(N)  & 33.39(N)  & 15.50(N) & 1.05(N)  & 1.01(N)  & 0.54(N) & 1.02(N)  & 1.00 (N) & 0.74(N) & 	   (c)\\
J0751$+$2919 & 17.12.04 & HCT & R & 3.69 & 15 & 0.1 & 1.46 & -0.03 & 0.28  & 0.32  & 49.14(V)  & 38.11(V)  & 10.37(N) & 3.51(PV) & 2.72(PV) & 0.74(N) & 1.87(PV) & 1.64(PV) & 0.86(N) & 	   (b)\\
J0751$+$2919 & 17.12.04 & ST  & R & 7.02 & 34 & 0.2 & 1.76 & 0.20  & 0.44  & 0.24  & 80.10(V)   & 98.10(V)  & 55.09(V) & 2.01(PV) & 2.70(V)  & 1.56(N) & 1.41(PV) & 1.64(V)  & 1.25(N) & 	   (b)\\
J0751$+$2919 & 12.01.05 & ST  & R & 7.15 & 16 & 0.1 & 0.79 & 0.31  & 0.18  & -0.13 & 19.45(N)  & 17.48(N)  & 9.31(N)  & 1.29(N)  & 1.16(N)  & 0.61(N) & 1.13(N)  & 1.07 (N) & 0.78(N) & 	   (b)\\
J0751$+$2919 & 07.03.06 & HCT & R & 8.06 & 29 & 0.2 & 1.05 & 0.07  & 0.02  & -0.05 & 43.86(PV) & 38.90(N)  & 23.59(N) & 1.56(N)  & 1.39(N)  & 0.84(N) & 1.25(N)  & 1.18 (N) & 0.91(N) & 	   (b)\\
J0751$+$2919 & 07.03.06 & ST  & R & 8.33 & 46 & 0.2 & 1.26 & 0.16  & 0.08  & -0.08 & 87.47(V)  & 83.02(V)  & 59.53(N) & 1.94(PV) & 1.84(PV) & 1.32(N) & 1.39(PV) & 1.35(PV) & 1.14(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0827$+$0942 & 27.12.98 & ST  & R & 8.15 & 60 & 0.4 & 2.82 & 0.13  & -0.28 & -0.42 & 181.24(V) & 171.80(V) & 50.19(N) & 3.06(V)  & 2.98(V)  & 0.88(N) & 1.75(V)  & 1.72 (V) & 0.94(N) & 	   (a)\\
J0827$+$0942 & 13.01.05 & HCT & R & 6.47 & 16 & 0.2 & 3.18 & 0.02  & 0.08  & 0.06  & 193.37(V) & 160.33(V) & 10.12(N) & 12.89(V) & 10.68(V) & 0.67(N) & 3.59(V)  & 3.26(V)  & 0.82(N) & 	   (b)\\
J0827$+$0942 & 13.01.05 & ST  & R & 6.94 & 17 & 0.2 & 1.10 & -0.30 & -0.30 & 0.00  & 33.73(V)  & 40.39(V)  & 18.86(N) & 2.10(N)  & 2.52(PV) & 1.18(N) & 1.45(N)  & 1.59(PV) & 1.08(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0835$+$2506 & 25.12.98 & ST  & R & 4.68 & 26 & 0.6 & 3.14 & -1.21 & -0.30 & 0.91  & 78.96(V)  & 109.93(V) & 28.45(N) & 3.08(V)  & 4.20(V)  & 1.13(N) & 1.75(V)  & 2.05(V)  & 1.06(N) & 	   (a)\\
J0835$+$2506 & 14.01.99 & ST  & R & 8.91 & 78 & 0.6 & 2.27 & -0.44 & -0.23 & 0.21  & 74.05(N)  & 73.62(N)  & 71.43(N) & 0.93(N)  & 0.88(N)  & 0.92(N) & 0.96(N)  & 0.93(N)  & 0.96(N) & 	   (a)\\
J0835$+$2506 & 10.12.99 & ST  & R & 6.72 & 33 & 0.4 & 1.79 & -0.88 & -0.16 & 0.71  & 26.73(N)  & 19.63(N)  & 25.15(N) & 0.85(N)  & 0.74(N)  & 0.75(N) & 0.92(N)  & 0.86(N)  & 0.87(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0853$+$4349 & 17.02.99 & ST  & R & 7.70 & 39 & 0.6 & 2.28 & -0.07 & -0.30 &-0.23  & 34.53(N)  & 39.31(N)  & 38.58(N) & 0.89(N)  & 0.94(N)  & 0.99(N) & 0.94(N)  & 0.97(N)  & 1.00(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0935$+$4331 & 20.02.99 & ST  & R & 4.47 & 26 & 0.3 & 2.30 & 1.91  & 1.03  & -0.88 & 37.04(N)  & 27.26(N)  & 45.07(V) & 1.42(N)  & 1.11(N)  & 1.69(N) & 1.19(N)  & 1.05(N)  & 1.30(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0938$+$4128 & 27.03.99 & ST  & R & 2.73 & 17 & 0.6 & 1.94 & -1.60 & -1.60 & 0.00  & 24.56(N)  & 14.59(N)  & 14.50(N) & 1.45(N)  & 0.81(N)  & 0.73(N) & 1.20(N)  & 0.90(N)  & 0.85(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0948$+$4335 & 15.01.99 & ST  & R & 7.97 & 44 & 0.5 & 2.66 & 0.44  & 0.23  & -0.21 & 51.31(N)  & 54.78(N)  & 33.35(N) & 1.17(N)  & 1.22(N)  & 0.80(N) & 1.08(N)  & 1.11(N)  & 0.89(N) & 	   (c)\\
J0948$+$4335 & 26.02.00 & ST  & R & 7.97 & 39 & 0.6 & 2.72 & 0.40  & -0.09 & -0.49 & 33.53(N)  & 25.65(N)  & 34.76(N) & 0.97(N)  & 0.65(N)  & 0.91(N) & 0.98(N)  & 0.81(N)  & 0.95(N) & 	   (c)\\
J0948$+$4335 & 23.01.01 & ST  & R & 6.73 & 25 & 0.6 & 1.87 & 0.47  & -0.03 & -0.51 & 19.04(N)  & 28.55(N)  & 32.47(N) & 0.71(N)  & 0.82(N)  & 1.20(N) & 0.84(N)  & 0.90(N)  & 1.09(N) & 	   (c)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1019$+$2744 & 14.03.99 & ST  & R & 7.32 & 43 & 0.7 & 3.17 & -0.50 & -0.20 & 0.30  & 46.52(N)  & 50.65(N)  & 39.03(N) & 1.03(N)  & 1.16(N)  & 0.86(N) & 1.01(N)  & 1.07(N)  & 0.92(N) & 	   (c)\\
J1019$+$2744 & 14.01.00 & ST  & R & 7.08 & 34 & 0.2 & 1.49 & -0.04 & 0.40  & 0.44  & 24.56(N)  & 30.65(N)  & 17.82(N) & 0.74(N)  & 0.92(N)  & 0.52(N) & 0.86(N)  & 0.96(N)  & 0.72(N) & 	   (c)\\
J1019$+$2744 & 27.02.00 & ST  & R & 8.81 & 37 & 0.3 & 1.10 & -0.04 & 0.40  & 0.44  & 16.04(N)  & 26.17(N)  & 26.88(N) & 0.38(N)  & 0.55(N)  & 0.61(N) & 0.62(N)  & 0.74(N)  & 0.77(N) & 	   (c)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1032$+$3240 & 13.03.99 & ST  & R & 8.40 & 45 & 0.8 & 3.07 & 0.41  & -0.09 & -0.50 & 57.41(N)  & 72.51(V)  & 66.62(PV) & 1.09(N) & 1.28(N)  & 1.16(N) & 1.04(N)  & 1.12(N)  & 1.07(N) & 	   (c)\\
J1032$+$3240 & 02.03.00 & ST  & R & 4.95 & 19 & 0.4 & 1.55 & 0.30  & -0.23 & -0.89 & 33.31(PV) & 12.15(N)  & 27.25(N) & 1.79(N)  & 0.69(N)  & 1.45(N) & 1.33(N)  & 0.83(N)  & 1.20(N) & 	   (c)\\
J1032$+$3240 & 05.04.00 & ST  & R & 6.17 & 24 & 0.3 & 1.88 & 0.73  & 0.87  & 0.14  & 61.93(V)  & 46.71(V)  & 45.61(V) & 2.60(PV) & 1.91(PV) & 1.85(PV)& 1.61(PV) & 1.38(PV) &1.36(PV) & 	   (c)\\
J1032$+$3240 & 23.03.01 & ST  & R & 6.84 & 25 & 0.6 & 8.93 & 0.29  & -0.01 & -0.30 & 185.97(V) & 154.22(V) & 21.63(N) & 5.28(V)  & 4.97(V)  & 0.83(N) & 2.29(V)  & 2.23(V)  & 0.90(N) & 	   (c)\\
J1032$+$3240 & 06.03.02 & ST  & R & 8.53 & 34 & 0.3 & 3.28 & 0.75  & 0.89  & 0.13  & 95.21(V)  & 121.53(V) & 78.39(V) & 2.67(V)  & 3.47(V)  & 1.28(N) & 1.63(V)  & 1.86(V)  & 1.12(N) & 	   (c)\\
J1032$+$3240 & 08.03.02 & ST  & R & 8.31 & 24 & 0.3 & 2.18 & 0.73  & 0.86  & 0.13  & 45.59(V)  & 50.07(V)  & 31.71(N) & 1.75(N)  & 2.11(PV) & 1.17(N) & 1.32(N)  & 1.45(PV) & 1.08(N) & 	   (c)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1104$+$3141 & 12.03.99 & ST  & R & 8.80 & 43 & 0.7 & 5.63 & -0.46 & 0.10  & 0.55  & 44.35(N)  & 71.91(V)  & 21.73(N) & 1.04(N)  & 1.61(N)  & 0.48(N) & 1.02(N)  & 1.27(N)  & 0.69(N) & 	   (c)\\
J1104$+$3141 & 14.04.00 & ST  & R & 5.61 & 22 & 0.6 & 1.41 & 0.32  & 0.28  & -0.04 & 10.30(N)  & 14.62(N)  & 26.24(N) & 0.47(N)  & 0.61(N)  & 1.01(N) & 0.68(N)  & 0.78(N)  & 1.00(N) & 	   (c)\\
J1104$+$3141 & 21.04.01 & ST  & R & 6.40 & 27 & 0.5 & 2.65 & 0.26  & 0.23  & -0.03 & 19.39(N)  & 16.07(N)  & 12.05(N) & 0.77(N)  & 0.59(N)  & 0.41(N) & 0.87(N)  & 0.77(N)  & 0.64(N) & 	   (c)\\
J1104$+$3141 & 22.04.01 & ST  & R & 5.58 & 24 & 0.5 & 2.54 & 0.26  & 0.23  & -0.03 & 15.04(N)  & 12.52(N)  & 11.41(N) & 0.67(N)  & 0.52(N)  & 0.43(N) & 0.81(N)  & 0.72(N)  & 0.65(N) & 	   (c)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1119$+$2119 & 14.04.05 & ST  & R & 5.02 & 30 & 0.2 & 1.36 & -0.01 & -0.08 & -0.07 & 70.12(V)  & 57.29(V)  & 20.39(N) & 2.42(PV) & 1.97(PV) & 0.70(N) & 1.55(PV) & 1.40(PV) & 0.83(N) & 	   (b)\\
J1119$+$2119 & 30.03.06 & ST  & R & 6.17 & 41 & 0.3 & 1.77 & 0.16  & 0.08  & -0.07 & 92.84(V)  & 90.76(V)  & 62.87(PV) & 2.31(V) & 2.26(V)  & 1.57(N) & 1.52(V)  & 1.50(V)  & 1.25(N) & 	   (b)\\
J1119$+$2119 & 31.03.06 & ST  & R & 4.25 & 26 & 0.2 & 1.00 & 0.15  & 0.08  & -0.07 & 35.28(N)  & 59.38(V)  & 20.85(N) & 1.41(N)  & 2.37(PV) & 0.83(N) & 1.18(N)  & 1.53(PV) & 0.91(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1246$+$0224 & 13.04.05 & ST  & R & 5.51 & 10 & 0.3 & 2.41 & 1.74  & 1.79  & 0.05  & 8.71(N)   & 10.24(N)  & 20.61(PV) & 0.87(N) & 1.02(N)  & 2.01(N) & 0.93(N)  & 1.00(N)  & 1.41(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1255$+$0144 & 22.03.99 & ST  & R & 7.46 & 43 & 0.5 & 3.06 & 0.13  & -0.35 & -0.48 & 87.29(V)  & 59.17(PV) & 27.36(N) & 1.80(PV) & 1.27(N)  & 0.59(N) & 1.34(PV) & 1.12(N)  & 0.77(N) & 	   (c)\\
J1255$+$0144 & 09.03.00 & ST  & R & 6.14 & 29 & 0.2 & 1.40 & 0.73  & 0.88  & 0.14  & 20.76(N)  & 26.27(N)  & 33.85(N) & 0.69(N)  & 0.90(N)  & 1.05(N) & 0.83(N)  & 0.94(N)  & 1.02(N) & 	   (c)\\
J1255$+$0144 & 03.04.00 & ST  & R & 4.32 & 21 & 0.4 & 1.72 & 0.62  & 0.78  & 0.15  & 71.50(V)  & 31.59(PV) & 46.07(V) & 3.60(V)  & 1.58(N)  & 2.53(V) & 1.90(V)  & 1.25(N)  & 1.59(V) & 	   (c)\\
J1255$+$0144 & 26.04.01 & ST  & R & 4.60 & 20 & 0.5 & 2.71 & 0.55  & 0.45  & -0.11 & 49.02(V)  & 32.65(PV) & 57.58(V) & 2.42(PV) & 1.82(N)  & 1.88(N) & 1.55(PV) & 1.35(N)  & 1.37(N) & 	   (c)\\
J1255$+$0144 & 18.03.02 & ST  & R & 7.88 & 25 & 0.3 & 4.59 & 0.64  & 0.77  & 0.13  & 50.91(V)  & 40.67(PV) & 30.99(N) & 2.33(PV) & 2.26(PV) & 0.36(N) & 1.52(PV) & 1.50(PV) & 0.60(N) & 	   (c)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1424$+$4214 & 03.04.99 & ST  & R & 7.22 & 41 & 0.6 & 4.67 & 1.21  & 1.15  & -0.06 & 44.26(N)  & 44.20(N)  & 66.89(V) & 0.99(N)  & 1.07(N)  & 1.48(N) & 1.00(N)  & 1.03(N)  & 1.22(N) & 	   (a)\\
J1424$+$4214 & 07.03.00 & ST  & R & 3.88 & 15 & 0.3 & 1.74 & 0.86  & 1.24  & 0.38  & 10.89(N)  & 15.38(N)  & 23.19(N) & 0.72(N)  & 1.20(N)  & 1.34(N) & 0.85(N)  & 1.09(N)  & 1.16(N) & 	   (a)\\
J1424$+$4214 & 08.03.00 & ST  & R & 3.05 & 30 & 0.8 & 4.97 & 0.74  & 1.12  & 0.39  & 24.77(N)  & 33.50(N)  & 23.06(N) & 0.87(N)  & 1.17(N)  & 0.76(N) & 0.93(N)  & 1.08(N)  & 0.87(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1524$+$0958 & 11.04.99 & ST  & R & 6.55 & 38 & 0.3 & 1.81 & 0.59  & 0.10  & -0.49 & 48.07(N)  & 34.92(N)  & 33.23(N) & 1.36(N)  & 0.93(N)  & 0.96(N) & 1.16(N)  & 0.96(N)  & 0.98(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1528$+$2825 & 10.05.05 & ST  & R & 7.75 & 16 & 0.2 & 1.04 & -0.22 & -0.28 & -0.07 & 15.60(N)  & 16.55(N)  & 11.38(N) & 0.75(N)  & 0.77(N)  & 0.33(N) & 0.87(N)  & 0.87(N)  & 0.57(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1631$+$2953 & 15.06.04 & HCT & R & 6.21 & 28 & 0.4 & 2.36 & 1.25  & 0.14  & -1.11 & 65.84(V)  & 43.11(PV) & 27.11(N) & 2.55(V)  & 1.46(N)  & 1.00(N) & 1.59(V)  & 1.20(N)  & 1.00(N) & 	   (b)\\
J1631$+$2953 & 11.05.05 & ST  & R & 6.92 & 29 & 0.4 & 3.55 & 0.17  & 0.17  & -0.01 & 39.07(N)  & 35.15(N)  & 22.49(N) & 1.39(N)  & 1.29(N)  & 0.621(N) & 1.18(N) & 1.13(N)  & 0.79(N) & 	   (b)\\
J1631$+$2953 & 01.06.05 & ST  & R & 7.36 & 15 & 0.4 & 1.73 & 1.54  & 0.17  & -1.37 & 25.96(PV) & 20.58(N)  & 12.79(N) & 1.46(N)  & 1.22(N)  & 0.93(N) & 1.21(N)  & 1.10(N)  & 0.96(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1632$+$3737 & 12.05.05 & ST  & R & 6.60 & 29 & 0.2 & 0.90 & 0.51  & 0.80  & 0.29  & 18.08(N)  & 23.14(N)  & 22.74(N) & 0.64(N)  & 0.74(N)  & 0.72(N) & 0.79(N)  & 0.86(N)  & 0.85(N) & 	   (b)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1751$+$5045 & 03.06.98 & ST  & R & 4.72 & 46 & 0.3 & 1.55 & 0.67  & 0.30  & -0.37 & 50.73(N)  & 38.42(N)  & 46.08(N) & 1.12(N)  & 0.85(N)  & 1.00(N) & 1.05(N)  & 0.92(N)  & 1.00(N) & 	   (a)\\
J1751$+$5045 & 06.06.98 & ST  & R & 1.65 & 17 & 0.4 & 2.12 & 0.67  & 0.28  & -0.38 & 24.69(N)  & 22.14(N)  & 13.55(N) & 1.64(N)  & 1.29(N)  & 0.93(N) & 1.27(N)  & 1.13(N)  & 0.96(N) & 	   (a)\\
J1751$+$5045 & 08.06.98 & ST  & R & 6.15 & 36 & 0.3 & 3.17 & 0.15  & 0.17  & 0.02  & 265.10(V) & 220.31(V) & 66.46(V) & 5.90(V)  & 4.87(V)  & 1.78(PV) & 2.42(V) & 2.20(V)  & 1.33(PV)& 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\\hline	
\multicolumn{21}{l}{\small Radio intermediate quasars (RIQs)[10 sources; 31 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0005$+$1609 & 03.11.00 & ST  & R & 6.55 & 30 & 0.3 & 1.83 & 0.04  & -0.26 & -0.30 & 21.51(N)  & 24.43(N)  & 18.91(N) & 0.85(N)  & 1.01(N)  & 0.61(N) & 0.92(N)  & 1.00(N)  & 0.78(N) & 	   (a)\\
J0005$+$1609 & 05.11.00 & ST  & R & 7.74 & 39 & 0.3 & 3.67 & -0.28 & -0.26 & 0.03  & 99.40(V)  & 59.91(PV) & 12.20(N) & 2.62(V)  & 1.58(N)  & 0.30(N) & 1.61(V)  & 1.25(N)  & 0.55(N) & 	   (a)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0748$+$2200 & 19.01.07 & ST  & R & 5.20 & 19 & 0.3 & 1.64 & 0.33  & 0.36  & 0.03  & 14.80(N)  & 26.55(N)  & 11.85(N) & 0.86(N)  & 1.37(N)  & 0.62(N) & 0.93(N)  & 1.16(N)  & 0.78(N) & 	   (d)\\
J0748$+$2200 & 23.01.07 & ST  & R & 7.21 & 25 & 0.4 & 3.03 & -0.07 & 0.07  & 0.15  & 77.87(V)  & 85.29(V)  & 16.43(N) & 2.97(V)  & 3.44(V)  & 0.64(N) & 1.72(V)  & 1.85(V)  & 0.79(N) & 	   (d)\\
J0748$+$2200 & 19.02.07 & ST  & R & 6.42 & 24 & 0.4 & 1.51 & 0.68  & 0.06  & -0.61 & 18.56(N)  & 25.86(N)  & 32.53(N) & 0.75(N)  & 0.96(N)  & 1.24(N) & 0.87(N)  & 0.98(N)  & 1.11(N) & 	   (d)\\
J0748$+$2200 & 29.01.08 & IGO & R & 5.41 & 19 & 0.1 & 0.67 & 0.67  & 0.04  & -0.63 & 10.95(N)  & 16.35(N)  & 7.572(N) & 0.56(N)  & 0.80(N)  & 0.42(N) & 0.75(N)  & 0.90(N)  & 0.64(N) & 	   (d)\\
J0748$+$2200 & 30.01.08 & IGO & R & 6.03 & 20 & 0.2 & 1.92 & -0.15 & 0.66  & 0.81  & 169.36(V) & 176.05(V) & 14.02(N) & 8.91(V)  & 8.40(V)  & 0.67(N) & 2.98(V)  & 2.90(V)  & 0.81(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0832$+$3707 & 23.01.07 & HCT & R & 4.91 & 29 & 0.2 & 1.93 & 0.75  & 1.01  & 0.27  & 80.16(V)  & 67.70(V)  & 25.36(N) & 1.98(PV) & 1.75(N)  & 0.88(N) & 1.40(PV) & 1.32(N)  & 0.94(N) & 	   (d)\\
J0832$+$3707 & 21.02.07 & ST  & R & 4.70 & 21 & 0.2 & 1.89 & 1.25  & 1.05  & -0.19 & 32.28(PV) & 42.96(V)  & 18.50(N) & 1.49(N)  & 1.91(N)  & 0.92(N) & 1.22(N)  & 1.38(N)  & 0.96(N) & 	   (d)\\
J0832$+$3707 & 10.03.07 & IGO & R & 5.04 & 10 & 0.2 & 2.44 & 1.40  & 1.20  & -0.20 & 18.83(PV) & 13.57(N)  & 4.66(N)  & 2.19(N)  & 1.65(N)  & 0.59(N) & 1.48(N)  & 1.28(N)  & 0.76(N) & 	   (d)\\
J0832$+$3707 & 11.03.07 & IGO & R & 5.09 & 10 & 0.4 & 1.44 & 1.35  & 1.15  & -0.20 & 12.63(N)  & 11.06(N)  & 10.09(N) & 1.11(N)  & 0.97(N)  & 1.16(N) & 1.05(N)  & 0.98(N)  & 1.07(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0836$+$4426 & 22.01.07 & ST  & R & 5.61 & 24 & 0.2 & 1.42 & 0.65  & -0.64 & -1.29 & 35.85(PV) & 20.29(N)  & 8.277(N) & 1.35(N)  & 0.88(N)  & 0.35(N) & 1.16(N)  & 0.94(N)  & 0.59(N) & 	   (d)\\
J0836$+$4426 & 10.02.07 & IGO & R & 5.58 & 15 & 0.3 & 1.82 & 0.64  & -0.17 & -0.82 & 28.24(PV) & 29.69(V)  & 15.28(N) & 1.65(N)  & 1.69(N)  & 1.00(N) & 1.28(N)  & 1.30(N)  & 1.00(N) & 	   (d)\\
J0836$+$4426 & 09.03.07 & IGO & R & 5.16 & 16 & 0.3 & 3.80 & 0.58  & 1.45  & 0.86  & 51.35(V)  & 51.63(V)  & 16.51(N) & 4.76(V)  & 4.50(V)  & 1.49(N) & 2.18(V)  & 2.12(V)  & 1.22(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J0907$+$5515 & 04.02.08 & IGO & R & 8.99 & 24 & 0.3 & 2.10 & 1.29  & 1.04  & -0.25 & 19.70(N)  & 12.81(N)  & 20.15(N) & 0.96(N)  & 0.62(N)  & 0.75(N) & 0.98(N)  & 0.79(N)  & 0.87(N) & 	   (d)\\
J0907$+$5515 & 05.02.08 & IGO & R & 7.48 & 13 & 0.2 & 1.14 & 0.93  & 1.29  & 0.37  & 10.09(N)  & 12.22(N)  & 16.90(N) & 0.65(N)  & 0.98(N)  & 1.33(N) & 0.81(N)  & 0.99(N)  & 1.15(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1259$+$3423 & 19.04.07 & ST  & R & 5.40 & 21 & 0.4 & 1.48 & 0.63  & 1.31  & 0.67  & 18.90(N)  & 36.77(PV) & 40.09(V) & 0.94(N)  & 1.82(N)  & 1.63(N) & 0.96(N)  & 1.35(N)  & 1.27(N) & 	   (d)\\
J1259$+$3423 & 20.04.07 & ST  & R & 6.40 & 27 & 0.3 & 3.65 & 0.63  & 1.30  & 0.67  & 80.03(V)  & 139.45(V) & 27.82(N) & 3.30(V)  & 4.92(V)  & 0.80(N) & 1.81(V)  & 2.22(V)  & 0.89(N) & 	   (d)\\
J1259$+$3423 & 24.04.07 & ST  & R & 5.30 & 22 & 0.3 & 1.70 & 0.63  & 1.32  & 0.69  & 15.11(N)  & 22.34(N)  & 17.62(N) & 0.64(N)  & 1.02(N)  & 0.79(N) & 0.80(N)  & 1.01(N)  & 0.88(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1312$+$3515 & 25.03.99 & ST  & R & 6.67 & 39 & 0.5 & 2.23 & 0.51  & 0.60  & 0.10  & 53.61(PV) & 105.66(V) & 168.06(V)& 1.31(N)  & 2.50(V)  & 2.79(V) & 1.14(N)  & 1.58(V)  & 1.67(V) & 	   (e)\\
J1312$+$3515 & 01.04.01 & ST  & R & 4.87 & 32 & 0.4 & 1.53 & 0.09  & 0.53  & 0.44  & 42.38(N)  & 50.07(PV) & 63.24(V) & 1.20(N)  & 2.01(PV) & 2.52(V) & 1.09(N)  & 1.42(PV) & 1.59(V) & 	   (e)\\
J1312$+$3515 & 02.04.01 & ST  & R & 5.19 & 41 & 0.4 & 1.65 & 0.70  & 0.70  & 0.70  & 36.44(N)  & 36.44(N)  & 36.44(N) & 0.81(N)  & 0.81(N)  & 0.81(N) & 0.90(N)  & 0.90(N)  & 0.90(N) & 	   (e)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1336$+$1725 & 11.04.05 & ST  & R & 7.93 & 29 & 0.2 & 1.35 & 0.91  & 1.22  & 0.30  & 20.15(N)  & 22.82(N)  & 22.60(N) & 0.81(N)  & 0.87(N)  & 0.80(N) & 0.90(N)  & 0.93(N)  & 0.89(N) & 	   (d)\\
J1336$+$1725 & 08.05.05 & ST  & R & 4.47 & 17 & 0.3 & 1.77 & 0.49  & 1.23  & 0.74  & 22.13(N)  & 49.03(V)  & 25.37(N) & 1.52(N)  & 2.89(PV) & 1.53(N) & 1.23(N)  & 1.70(PV) & 1.24(N) & 	   (d)\\
J1336$+$1725 & 13.04.08 & ST  & R & 8.06 & 20 & 0.3 & 2.05 & 0.53  & 1.26  & 0.73  & 22.25(N)  & 26.61(N)  & 23.88(N) & 1.39(N)  & 1.42(N)  & 1.33(N) & 1.18(N)  & 1.19(N)  & 1.15(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1539$+$4735 & 27.05.09 & ST  & R & 6.26 & 30 & 0.4 & 4.98 & 0.80  & 0.02  & -0.78 & 93.53(V)  & 68.97(V)  & 22.21(N) & 3.33(V)  & 2.50(V)  & 0.69(N) & 1.82(V)  & 1.58(V)  & 0.83(N) & 	   (d)\\
J1539$+$4735 & 02.06.09 & ST  & R & 7.03 & 30 & 0.5 & 2.98 & 0.81  & 0.03  & -0.78 & 30.55(N)  & 19.60(N)  & 23.65(N) & 1.07(N)  & 0.66(N)  & 0.68(N) & 1.03(N)  & 0.81(N)  & 0.83(N) & 	   (d)\\
J1539$+$4735 & 14.06.09 & ST  & R & 5.30 & 24 & 0.5 & 2.53 & 0.78  & 0.00  & -0.78 & 27.15(N)  & 17.05(N)  & 15.31(N) & 1.10(N)  & 0.71(N)  & 0.54(N) & 1.05(N)  & 0.84(N)  & 0.74(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1719$+$4804 & 29.04.06 & ST  & R & 4.88 & 25 & 0.2 & 1.00 & -0.11 & -0.24 & -0.13 & 52.80(V)  & 39.90(PV) & 22.90(N) & 2.20(PV) & 1.66(N)  & 0.95(N) & 1.48(PV) & 1.29(N)  & 0.97(N) & 	   (d)\\
J1719$+$4804 & 30.04.06 & ST  & R & 5.64 & 22 & 0.2 & 0.89 & -0.24 & -0.05 & 0.20  & 25.25(N)  & 32.86(PV) & 25.72(N) & 1.20(N)  & 1.56(N)  & 1.22(N) & 1.09(N)  & 1.25(N)  & 1.10(N) & 	   (d)\\
J1719$+$4804 & 30.05.06 & ST  & R & 6.06 & 26 & 0.3 & 1.29 & -0.28 & -0.25 & 0.03  & 50.01(V)  & 40.70(PV) & 26.41(N) & 1.57(N)  & 1.78(N)  & 0.85(N) & 1.25(N)  & 1.33(N)  & 0.92(N) & 	   (d)\\
&&&&&&&&&&&&&&&&&&&&\\\hline	
\multicolumn{21}{l}{\small Lobe dominated quasars (LDQs)[9 sources; 25 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0015$+$3052 & 18.01.01 & ST  & R & 3.78 & 18 & 0.5 & 2.39 & 0.56  & 0.32  & -0.24 & 10.73(N)  & 14.98(N)  & 8.97(N)  & 0.54(N)  & 0.70(N)  & 0.40(N) & 0.74(N)  & 0.83(N)  & 0.63(N) & 	  (c) \\
J0015$+$3052 & 20.01.01 & ST  & R & 2.70 & 12 & 0.3 & 1.11 & -0.14 & 0.31  & 0.46  & 3.48(N)   & 4.41 (N)  & 1.96(N)  & 0.31(N)  & 0.42(N)  & 0.16(N) & 0.55(N)  & 0.64(N)  & 0.40(N) & 	  (c) \\
J0015$+$3052 & 24.01.01 & ST  & R & 2.87 & 14 & 0.5 & 0.00 & 0.56  & 0.32  & -0.24 & 2.61(N)   & 1.91 (N)  & 4.14(N)  & 0.17(N)  & 0.13(N)  & 0.25(N) & 0.41(N)  & 0.35(N)  & 0.50(N) & 	  (c) \\
J0015$+$3052 & 14.10.01 & ST  & R & 6.78 & 26 & 0.7 & 4.22 & 0.62  & 0.38  & -0.24 & 16.78(N)  & 24.91(N)  & 15.95(N) & 0.48(N)  & 0.64(N)  & 0.51(N) & 0.69(N)  & 0.79(N)  & 0.72(N) & 	  (c) \\
J0015$+$3052 & 21.10.01 & ST  & R & 6.25 & 24 & 0.5 & 4.73 & -0.09 & 0.62  & 0.70  & 30.73(N)  & 44.35(V)  & 7.58(N)  & 1.09(N)  & 1.62(N)  & 0.36(N) & 1.04(N)  & 1.27(N)  & 0.60(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0028$+$3103 & 13.10.98 & ST  & R & 3.60 & 28 & 0.2 & 1.38 & 0.40  & 0.64  & 0.24  & 48.51(V)  & 52.40(V)  & 24.40(N) & 1.62(N)  & 1.61(N)  & 0.90(N) & 1.27(N)  & 1.27(N)  & 0.94(N) & 	  (a) \\
J0028$+$3103 & 01.11.98 & ST  & R & 3.35 & 26 & 0.3 & 2.29 & 0.37  & 0.63  & 0.26  & 53.78(V)  & 98.57(V)  & 32.45(N) & 2.07(PV) & 3.94(V)  & 1.14(N) & 1.44(PV) & 1.98(V)  & 1.07(N) & 	  (a) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0137$+$3309 & 07.11.01 & ST  & R & 6.54 & 36 & 0.5 & 3.86 & 0.08  & 0.17  & 0.09  & 58.44(V)  & 76.41(V)  & 37.20(N) & 0.46(N)  & 0.72(N)  & 0.28(N) & 0.68(N)  & 0.85(N)  & 0.53(N) & 	  (c) \\
J0137$+$3309 & 08.11.01 & ST  & R & 6.66 & 32 & 0.4 & 1.51 & -0.05 & 0.08  & 0.13  & 27.29(N)  & 25.33(N)  & 24.71(N) & 0.89(N)  & 0.80(N)  & 0.70(N) & 0.94(N)  & 0.89(N)  & 0.83(N) & 	  (c) \\
J0137$+$3309 & 13.11.01 & ST  & R & 8.63 & 46 & 0.4 & 2.01 & -0.06 & 0.15  & 0.21  & 31.54(N)  & 59.74(N)  & 50.21(N) & 0.85(N)  & 1.37(N)  & 1.07(N) & 0.92(N)  & 1.17(N)  & 1.03(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0352$-$0711 & 14.11.01 & ST  & R & 6.56 & 31 & 0.3 & 1.57 & 1.43  & 0.82  & -0.62 & 19.37(N)  & 16.38(N)  & 29.93(N) & 0.69(N)  & 0.53(N)  & 0.80(N) & 0.83(N)  & 0.73(N)  & 0.90(N) & 	  (c) \\
J0352$-$0711 & 15.11.01 & ST  & R & 5.54 & 26 & 0.3 & 1.65 & 1.43  & 0.80  & -0.63 & 23.89(N)  & 17.43(N)  & 16.57(N) & 0.87(N)  & 0.65(N)  & 0.66(N) & 0.93(N)  & 0.80(N)  & 0.81(N) & 	  (c) \\
J0352$-$0711 & 18.11.01 & ST  & R & 5.70 & 25 & 0.4 & 1.72 & 1.43  & 0.81  & -0.63 & 26.63(N)  & 18.95(N)  & 44.92(V) & 1.08(N)  & 0.74(N)  & 1.42(N) & 1.04(N)  & 0.86(N)  & 1.19(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0713$+$3656 & 20.01.01 & ST  & R & 6.51 & 29 & 0.3 & 1.37 & 0.03  & 0.22  & 0.19  & 19.04(N)  & 16.79(N)  & 19.35(N) & 0.74(N)  & 0.59(N)  & 0.72(N) & 0.86(N)  & 0.76(N)  & 0.85(N) & 	  (c) \\
J0713$+$3656 & 21.01.01 & ST  & R & 6.40 & 30 & 0.3 & 1.28 & 0.02  & 0.21  & 0.19  & 16.12(N)  & 12.42(N)  & 17.96(N) & 0.67(N)  & 0.44(N)  & 0.61(N) & 0.81(N)  & 0.66(N)  & 0.78(N) & 	  (c) \\
J0713$+$3656 & 25.01.01 & ST  & R & 7.08 & 31 & 0.3 & 1.70 & 0.22  & 0.67  & 0.45  & 18.85(N)  & 31.19(N)  & 19.80(N) & 0.63(N)  & 1.11(N)  & 0.66(N) & 0.79(N)  & 1.05(N)  & 0.81(N) & 	  (c) \\
J0713$+$3656 & 20.12.01 & ST  & R & 8.07 & 52 & 0.6 & 2.60 & -0.01 & 0.19  & 0.20  & 57.28(N)  & 90.53(V)  & 80.31(V) & 1.02(N)  & 1.54(N)  & 1.56(N) & 1.01(N)  & 1.24(N)  & 1.24(N) & 	  (c) \\
J0713$+$3656 & 21.12.01 & ST  & R & 7.49 & 48 & 0.4 & 2.63 & 0.20  & 0.65  & 0.45  & 60.65(N)  & 99.47(V)  & 59.90(N) & 1.23(N)  & 1.93(PV) & 1.20(N) & 1.11(N)  & 1.38(PV) & 1.09(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1007$+$1248 & 16.02.99 & ST  & R & 6.51 & 36 & 0.3 & 1.41 & -0.13 & 0.87  & 1.00  & 61.47(V)  & 60.28(V)  & 89.96(V) & 1.63(N)  & 1.96(PV) & 2.42(V) & 1.27(N)  & 1.40(PV) & 1.55(V) & 	  (c) \\
J1007$+$1248 & 27.02.99 & ST  & R & 4.27 & 30 & 0.4 & 2.39 & -0.14 & 0.86  & 1.00  & 23.24(N)  & 22.36(N)  & 16.73(N) & 0.84(N)  & 0.869(N) & 0.51(N) & 0.92(N)  & 0.92(N)  & 0.72(N) & 	  (c) \\
J1007$+$1248 & 29.03.00 & ST  & R & 3.81 & 21 & 0.2 & 0.57 & -0.06 & 0.95  & 1.01  & 11.50(N)  & 20.50(N)  & 24.59(N) & 0.57(N)  & 1.02(N)  & 1.23(N) & 0.75(N)  & 1.01(N)  & 1.11(N) & 	  (c) \\
J1007$+$1248 & 30.03.00 & ST  & R & 4.64 & 26 & 0.3 & 1.15 & -0.08 & 0.93  & 1.01  & 18.41(N)  & 28.84(N)  & 30.18(N) & 0.61(N)  & 1.01(N)  & 0.83(N) & 0.78(N)  & 1.00(N)  & 0.91(N) & 	  (c) \\
J1007$+$1248 & 18.02.01 & ST  & R & 5.54 & 42 & 0.4 & 2.33 & -0.06 & 0.96  & 1.02  & 39.42(N)  & 74.07(V)  & 47.63(N) & 0.96(N)  & 1.80(PV) & 1.16(N) & 0.98(N)  & 1.34(PV) & 1.07(N) & 	  (c) \\
J1007$+$1248 & 24.03.01 & ST  & R & 6.38 & 50 & 0.4 & 4.52 & -0.05 & 0.96  & 1.01  &111.23(V)  & 220.13(V) & 125.44(V)& 2.36(V)  & 4.43(V)  & 1.91(PV)& 1.56(V)  & 2.10(V)  & 1.38(PV)& 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1106$-$0052 & 17.03.99 & ST  & R & 3.81 & 23 & 0.5 & 2.62 & 0.91  & 0.56  & -0.35 & 47.71(V)  & 30.70(N)  & 27.65(N) & 2.26(PV) & 1.61(N)  & 1.23(N) & 1.50(PV) & 1.27(N)  & 1.11(N) & 	  (c) \\
J1106$-$0052 & 18.03.99 & ST  & R & 7.51 & 42 & 0.5 & 3.37 & 0.90  & 0.55  & -0.35 & 87.53(V)  & 67.52(V)  & 45.12(N) & 2.00(PV) & 1.55(N)  & 0.99(N) & 1.41(PV) & 1.24(N)  & 0.99(N) & 	  (c) \\
J1106$-$0052 & 16.04.00 & ST  & R & 3.85 & 15 & 0.4 & 2.20 & 0.92  & 0.58  & -0.35 & 14.98(N)  & 29.87(V)  & 15.24(N) & 0.77(N)  & 1.59(N)  & 0.78(N) & 0.87(N)  & 1.25(N)  & 0.88(N) & 	  (c) \\
J1106$-$0052 & 25.03.01 & ST  & R & 7.18 & 28 & 0.4 & 2.84 & 0.61  & 0.26  & -0.34 & 32.58(N)  & 24.34(N)  & 20.99(N) & 0.97(N)  & 0.63(N)  & 0.70(N) & 0.98(N)  & 0.79(N)  & 0.83(N) & 	  (c) \\
J1106$-$0052 & 14.04.01 & ST  & R & 4.55 & 19 & 0.5 & 1.70 & 0.61  & 0.26  & -0.35 & 20.55(N)  & 12.66(N)  & 36.64(V) & 1.09(N)  & 0.59(N)  & 1.50(N) & 1.04(N)  & 0.77(N)  & 1.22(N) & 	  (c) \\
J1106$-$0052 & 22.03.02 & ST  & R & 6.13 & 18 & 0.3 & 1.57 & 0.59  & 0.25  & -0.34 & 17.30(N)  & 23.34(N)  & 13.58(N) & 1.02(N)  & 1.24(N)  & 0.78(N) & 1.01(N)  & 1.11(N)  & 0.88(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1633$+$3924 & 04.06.99 & ST  & R & 5.71 & 30 & 0.6 & 4.61 & 0.59  & 0.29  & -0.29 & 24.17(N)  & 19.11(N)  & 12.12(N) & 0.89(N)  & 0.72(N)  & 0.45(N) & 0.94(N)  & 0.85(N)  & 0.67(N) & 	  (a) \\
J1633$+$3924 & 30.05.00 & ST  & R & 3.54 & 14 & 0.6 & 1.23 & 0.65  & 0.10  & -0.54 & 3.10(N)   & 5.17(N)   & 6.72(N)  & 0.23(N)  & 0.43(N)  & 0.52(N) & 0.48(N)  & 0.66(N)  & 0.72(N) & 	  (a) \\
&&&&&&&&&&&&&&&&&&&&\\	
J2351$-$0109 & 13.10.01 & ST  & R & 7.56 & 41 & 0.3 & 3.05 & 1.06  & 0.90  & -0.16 & 92.65(V)  & 62.54(PV) & 90.12(V) & 1.56(N)  & 1.27(N)  & 1.43(N) & 1.25(N)  & 1.12(N)  & 1.19(N) & 	  (c) \\
J2351$-$0109 & 17.10.01 & ST  & R & 7.80 & 43 & 0.3 & 5.76 & 0.98  & 0.94  & -0.03 &145.59(V)  & 124.98(V) & 64.66(PV)& 4.94(V)  & 4.14(V)  & 1.17(N) & 2.22(V)  & 2.03(V)  & 1.08(N) & 	  (c) \\
J2351$-$0109 & 18.10.01 & ST  & R & 8.40 & 46 & 0.2 & 4.45 & 0.93  & 0.89  & -0.03 &119.41(V)  & 119.00(V) & 40.74(N) & 3.55(V)  & 3.47(V)  & 0.72(N) & 1.88(V)  & 1.86(V)  & 0.85(N) & 	  (c) \\
&&&&&&&&&&&&&&&&&&&&\\\hline	
\multicolumn{21}{l}{\small Low optical polarization core dominated quasars (LPCDQs)[12 sources; 43 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0005$+$0524 & 23.10.06 & ST  & R & 7.05 & 16 & 0.2 & 1.33 & -0.20 & -0.07 & 0.13  & 24.13(N)  & 26.43(PV) & 4.90(N)  & 1.55(N)  & 1.17(N)  & 0.31(N) & 1.24(N)  & 1.08(N)  & 0.56(N) & 	  (f) \\
J0005$+$0524 & 18.11.06 & ST  & R & 4.69 & 11 & 0.1 & 0.83 & 0.30  & -0.09 & -0.39 & 14.30(N)  & 7.66(N)   & 2.65(N)  & 1.44(N)  & 0.86(N)  & 0.24(N) & 1.20(N)  & 0.92(N)  & 0.49(N) & 	  (f) \\
J0005$+$0524 & 14.09.07 & ST  & R & 5.31 & 12 & 0.4 & 1.17 & 0.27  & -0.10 & -0.37 & 14.53(N)  & 10.98(N)  & 12.78(N) & 1.32(N)  & 0.99(N)  & 1.14(N) & 1.14(N)  & 1.00(N)  & 1.07(N) & 	  (f) \\
J0005$+$0524 & 16.09.07 & ST  & R & 6.11 & 13 & 0.4 & 3.37 & 0.27  & 0.03  & -0.24 & 82.51(V)  & 84.41(V)  & 34.57(V) & 7.65(V)  & 6.11(V)  & 2.15(N) & 2.76(V)  & 2.47(V)  & 1.46(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0235$-$0402 & 21.10.04 & ST  & R & 7.25 & 15 & 0.2 & 1.65 & 0.84  & 0.71  & -0.13 & 26.98(PV) & 48.57(V)  & 18.50(N) & 1.66(N)  & 2.80(PV) & 1.15(N) & 1.29(N)  & 1.67(PV) & 1.07(N) & 	  (f) \\
J0235$-$0402 & 22.10.04 & ST  & R & 7.87 & 17 & 0.2 & 2.06 & 0.59  & 0.84  & 0.24  & 30.38(PV) & 18.77(N)  & 18.44(N) & 1.93(N)  & 1.34(N)  & 0.82(N) & 1.38(N)  & 1.15(N)  & 0.90(N) & 	  (f) \\
J0235$-$0402 & 04.11.04 & ST  & R & 6.19 & 25 & 0.2 & 1.44 & 0.60  & 0.84  & 0.25  & 29.70(N)  & 36.16(N)  & 15.32(N) & 1.07(N)  & 1.42(N)  & 0.51(N) & 1.03(N)  & 1.19(N)  & 0.71(N) & 	  (f) \\
J0235$-$0402 & 05.11.04 & ST  & R & 7.27 & 29 & 0.2 & 1.14 & 0.84  & 0.72  & -0.12 & 25.99(N)  & 18.61(N)  & 28.82(N) & 0.94(N)  & 0.64(N)  & 1.01(N) & 0.97(N)  & 0.80(N)  & 1.00(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0456$+$0400 & 23.11.08 & ST  & R & 5.50 & 24 & 0.3 & 4.08 & 1.40  & 0.99  & -0.41 & 72.68(V)  & 57.45(V)  & 18.30(N) & 3.00(V)  & 2.39(PV) & 0.79(N) & 1.73(V)  & 1.54(PV) & 0.88(N) & 	  (f) \\
J0456$+$0400 & 29.11.08 & ST  & R & 5.51 & 20 & 0.3 & 1.45 & 1.40  & 0.99  & -0.40 & 11.89(N)  & 14.41(N)  & 15.52(N) & 0.61(N)  & 0.77(N)  & 0.82(N) & 0.78(N)  & 0.88(N)  & 0.90(N) & 	  (f) \\
J0456$+$0400 & 03.12.08 & ST  & R & 5.38 & 22 & 0.3 & 2.08 & 1.00  & 0.47  & -0.53 & 14.64(N)  & 17.87(N)  & 12.08(N) & 0.79(N)  & 0.82(N)  & 0.59(N) & 0.88(N)  & 0.90(N)  & 0.77(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0741$+$3112 & 20.01.06 & ST  & R & 7.42 & 31 & 0.3 & 1.91 & 1.08  & 0.46  & -0.61 & 43.21(N)  & 19.97(N)  & 33.10(N) & 1.41(N)  & 0.58(N)  & 0.94(N) & 1.18(N)  & 0.76(N)  & 0.96(N) & 	  (f) \\
J0741$+$3112 & 21.01.06 & ST  & R & 4.01 & 18 & 0.3 & 7.17 & 0.97  & 0.20  & -0.77 &468.03(V)  & 255.00(V) & 11.10(N) & 19.50(V) & 11.01(V) & 0.63(N) & 4.41(V)  & 3.31(V)  & 0.79(N) & 	  (f) \\
J0741$+$3112 & 18.12.06 & ST  & R & 7.24 & 29 & 0.2 & 1.38 & 1.19  & 1.06  & -0.14 & 32.96(N)  & 31.99 (N) & 40.07(N) & 0.97(N)  & 0.97(N)  & 1.42(N) & 0.98(N)  & 0.98(N)  & 1.19(N) & 	  (f) \\
J0741$+$3112 & 22.12.06 & ST  & R & 7.72 & 32 & 0.2 & 2.14 & 1.18  & 1.04  & -0.14 & 56.65(V)  & 51.05(PV) & 24.60(N) & 1.77(N)  & 1.57(N)  & 0.79(N) & 1.33(N)  & 1.25(N)  & 0.88(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0842$+$1835 & 04.02.06 & ST  & R & 7.64 & 28 & 0.2 & 4.34 & 1.34  & 1.61  & 0.27  & 147.75(V) & 138.66(V) & 25.05(N) & 4.58(V)  & 4.46(V)  & 0.92(N) & 2.14(V)  & 2.11(V)  & 0.96(N) & 	  (f) \\
J0842$+$1835 & 16.12.06 & ST  & R & 5.96 & 14 & 0.4 & 2.39 & 1.36  & 1.64  & 0.28  & 20.48(N)  & 24.62(PV) & 35.12(V) & 1.16(N)  & 1.33(N)  & 2.57(N) & 1.07(N)  & 1.15(N)  & 1.60(N) & 	  (f) \\
J0842$+$1835 & 21.12.06 & ST  & R & 6.94 & 30 & 0.2 & 2.81 & 1.35  & 1.63  & 0.28  & 60.29(V)  & 48.22(PV) & 38.92(N) & 2.09(PV) & 1.66(N)  & 1.23(N) & 1.44(PV) & 1.29(N)  & 1.11(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0958$+$3224 & 19.02.99 & ST  & R & 6.50 & 36 & 0.4 & 1.88 & 1.25  & -0.48 & -1.73 & 35.48(N)  & 16.56(N)  & 14.83(N) & 0.96(N)  & 0.46(N)  & 0.39(N) & 0.98(N)  & 0.68(N)  & 0.62(N) & 	  (e) \\
J0958$+$3224 & 03.03.00 & ST  & R & 6.29 & 37 & 0.4 & 1.83 & 0.77  & -0.54 & -1.31 & 55.58(PV) & 18.52(N)  & 37.96(N) & 1.54(N)  & 0.48(N)  & 0.82(N) & 1.24(N)  & 0.69(N)  & 0.90(N) & 	  (e) \\
J0958$+$3224 & 05.03.00 & ST  & R & 6.90 & 34 & 0.3 & 1.36 & 1.20  & 0.77  & -0.43 & 41.83(N)  & 31.67(N)  & 48.82(PV) & 1.26(N) & 0.96(N)  & 1.48(N) & 1.12(N)  & 0.98(N)  & 1.21(N) & 	  (e) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1131$+$3114 & 18.01.01 & ST  & R & 5.73 & 31 & 0.4 & 1.47 & -0.10 & 0.14  & 0.23  & 20.32(N)  & 24.08(N)  & 24.92(N) & 0.67(N)  & 0.80(N)  & 0.83(N) & 0.82(N)  & 0.89(N)  & 0.90(N) & 	  (e) \\
J1131$+$3114 & 09.03.02 & ST  & R & 8.22 & 27 & 0.3 & 2.41 & -0.23 & 0.20  & 0.44  & 33.16(N)  & 55.65(V)  & 17.49(N) & 0.96(N)  & 1.45(N)  & 0.52(N) & 0.98(N)  & 1.20(N)  & 0.72(N) & 	  (e) \\
J1131$+$3114 & 10.03.02 & ST  & R & 8.33 & 28 & 0.3 & 1.21 & 0.20  & 0.00  & -0.20 & 21.57(N)  & 13.37(N)  & 19.64(N) & 0.83(N)  & 0.50(N)  & 0.66(N) & 0.91(N)  & 0.70(N)  & 0.81(N) & 	  (e) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1228$+$3128 & 07.03.99 & ST  & R & 6.63 & 49 & 0.6 & 3.04 & -0.19 & 1.11  & -1.30 & 50.61(N)  & 95.85(V)  & 69.98(PV) & 1.07(N) & 1.93(PV) & 1.42(N) & 1.03(N)  & 1.38(PV) & 1.19(N) & 	  (e) \\
J1228$+$3128 & 07.04.00 & ST  & R & 7.32 & 26 & 0.6 & 2.54 & -0.20 & 1.12  & -1.32 & 21.27(N)  & 147.74(V) & 63.50(V) & 0.87(N)  & 4.89(V)  & 2.35(PV) & 0.93(N) & 2.21(V)  & 1.53(PV)& 	  (e) \\
J1228$+$3128 & 20.04.01 & ST  & R & 7.43 & 34 & 0.7 & 2.57 & -0.22 & -1.57 & -1.36 &53.79(PV)  & 22.33(N)  & 19.66(N) & 1.80(PV) & 0.67(N)  & 0.59(N) & 1.34(PV) & 0.81(N)  & 0.77(N) & 	  (e) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1229$+$0203 & 07.03.11 & ST  & R & 5.46 & 35 & 0.2 & 2.02 & 0.34  & 0.26  & -0.08 & 47.47(N)  & 74.34(V)  & 25.87(N) & 1.80(PV) & 2.79(V)  & 0.72(N) & 1.34(PV) & 1.66(V)  & 0.85(N) & 	  (f) \\
J1229$+$0203 & 10.03.11 & ST  & R & 6.72 & 49 & 0.2 & 0.84 & 0.29  & 0.24  & -0.05 & 34.58(N)  & 46.80(N)  & 48.32(N) & 0.72(N)  & 0.97(N)  & 1.00(N) & 0.85(N)  & 0.98(N)  & 1.00(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1357$+$1919 & 27.02.06 & ST  & R & 5.19 & 12 & 0.3 & 1.97 & 0.34  & 0.33  & -0.00 & 67.72(V)  & 85.27(V)  & 19.22(N) & 6.24(V)  & 7.77(V)  & 1.74(N) & 2.50(V)  & 2.79(V)  & 1.32(N) & 	  (f) \\
J1357$+$1919 & 05.03.06 & ST  & R & 4.94 & 11 & 0.2 & 1.15 & 0.30  & 1.07  & 0.77  & 16.18(N)  & 22.38(PV) & 10.76(N) & 2.20(N)  & 2.48(N)  & 1.07(N) & 1.48(N)  & 1.57(N)  & 1.03(N) & 	  (f) \\
J1357$+$1919 & 26.03.06 & ST  & R & 6.98 & 12 & 0.5 & 1.20 & 0.32  & 0.30  & -0.03 & 33.12(V)  & 26.15(V)  & 52.36(V) & 3.22(PV) & 2.12(N)  & 4.76(V) & 1.79(PV) & 1.46(N)  & 2.18(V) & 	  (f) \\
J1357$+$1919 & 28.03.06 & ST  & R & 5.83 & 21 & 0.4 & 3.86 & 0.35  & 0.33  & -0.03 &332.25(V)  & 200.94(V) & 46.52(V) & 16.61(V) & 10.01(V) & 2.26(PV) & 4.07(V) & 3.16(V)  & 1.50(PV)& 	  (f) \\
J1357$+$1919 & 29.03.06 & ST  & R & 6.26 & 23 & 0.3 & 0.86 & 0.32  & 0.29  & -0.03 & 18.70(N)  & 10.47(N)  & 46.39(V) & 0.81(N)  & 0.44(N)  & 1.66(N) & 0.90(N)  & 0.66(N)  & 1.29(N) & 	  (f) \\
J1357$+$1919 & 06.04.06 & ST  & R & 7.40 & 27 & 0.3 & 1.11 & 0.35  & 1.10  & 0.75  & 14.01(N)  & 26.79(N)  & 41.25(PV)& 0.53(N)  & 0.96(N)  & 1.28(N) & 0.72(N)  & 0.98(N)  & 1.12(N) & 	  (f) \\
J1357$+$1919 & 22.04.06 & ST  & R & 4.88 & 17 & 0.4 & 1.19 & 0.35  & 0.31  & -0.04 & 17.40(N)  & 14.36(N)  & 18.85(N) & 0.93(N)  & 0.75(N)  & 1.04(N) & 0.96(N)  & 0.87(N)  & 1.02(N) & 	  (f) \\
J1357$+$1919 & 23.04.06 & ST  & R & 6.04 & 19 & 0.6 & 4.85 & 0.36  & 0.30  & -0.06 & 164.26(V) & 227.86(V) & 40.05(V) & 7.02(V)  & 9.34(V)  & 1.88(N) & 2.64(V)  & 3.05(V)  & 1.37(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J2203$+$3145 & 08.11.05 & HCT & R & 5.62 & 18 & 0.3 & 1.18 & -0.36 & 0.12  & 0.48  & 38.38(V)  & 71.47(V)  & 38.80(V) & 1.41(N)  & 2.94(PV) & 1.38(N) & 1.18(N)  & 1.71(PV) & 1.18(N) & 	  (f) \\
J2203$+$3145 & 14.09.06 & ST  & R & 5.87 & 26 & 0.3 & 1.44 & -0.15 & 0.01  & 0.16  & 61.88(V)  & 41.25(PV) & 33.12(N) & 2.24(PV) & 1.39(N)  & 1.27(N) & 1.5(PV)  & 1.18(N)  & 1.12(N) & 	  (f) \\
J2203$+$3145 & 15.09.07 & ST  & R & 7.74 & 33 & 0.2 & 1.38 & -0.00 & 0.51  & 0.51  & 44.96(N)  & 42.05(N)  & 16.12(N) & 0.99(N)  & 1.04(N)  & 0.75(N) & 0.99(N)  & 1.02(N)  & 0.87(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J2346$+$0930 & 20.09.03 & HCT & R & 5.82 & 39 & 0.3 & 2.02 & 0.81  & 0.04  & -0.77 &275.67(V)  & 240.04(V) & 58.15(PV)& 7.10(V)  & 5.86(V)  & 1.65(N) & 2.66(V)  & 2.42(V)  & 1.28(N) & 	  (f) \\
J2346$+$0930 & 20.10.04 & ST  & R & 5.73 & 11 & 0.3 & 1.25 & 0.74  & 0.87  & 0.13  & 41.72(V)  & 17.58(N)  & 22.17(PV)& 4.17(PV) & 1.75(N)  & 2.21(N) & 2.04(PV) & 1.32(N)  & 1.48(N) & 	  (f) \\
J2346$+$0930 & 16.11.06 & ST  & R & 5.24 & 12 & 0.2 & 0.68 & 0.97  & 0.24  & -0.73 & 9.72(N)   & 5.73(N)   & 7.83(N)  & 0.90(N)  & 0.49(N)  & 0.68(N) & 0.94(N)  & 0.70(N)  & 0.82(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\\hline	
\multicolumn{21}{l}{\small High optical polarization core dominated quasars (HPCDQs)[11 sources; 31 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0238$+$1637 & 12.11.99 & ST  & R & 6.57 & 40 & 0.7 &13.25 & 1.68  & 0.66  & -1.02 &630.66(V)  & 530.95(V) & 40.17(N) & 12.32(V) & 10.5(V)  & 1.08(N) & 3.51(V)  & 3.25(V)  & 1.03(N) & 	  (e) \\
J0238$+$1637 & 14.11.99 & ST  & R & 6.16 & 34 & 0.4 &10.59 & 3.53  & 2.51  & -1.02 & 98.07(V)  & 89.04(V)  & 37.23(N) & 2.42(V)  & 2.20(PV) & 1.13(N) & 1.55(V)  & 1.48(PV) & 1.06(N) & 	  (e) \\
J0238$+$1637 & 18.11.03 & HCT & R & 7.80 & 41 & 0.5 & 8.25 & 0.51  & 0.76  & 0.25  &760.48(V)  & 743.35(V) & 54.57(N) & 18.94(V) & 17.71(V) & 1.34(N) & 4.35(V)  & 4.20(V)  & 1.16(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0423$-$0120 & 19.11.03 & HCT & R & 6.69 & 38 & 0.3 & 2.22 & 0.30  & -0.11 & -0.40 &226.47(V)  & 172.14(V) & 64.80(V) & 5.59(V)  & 3.95(V)  & 1.41(N) & 2.36(V)  & 1.98(V)  & 1.18(N) & 	  (f) \\
J0423$-$0120 & 08.12.04 & ST  & R & 7.00 & 13 & 0.3 & 3.28 & 2.23  & 1.82  & -0.41 &23.59(PV)  & 20.016(N) & 16.24(N) & 1.61(N)  & 1.40(N)  & 1.21(N) & 1.27(N)  & 1.18(N)  & 1.10(N) & 	  (f) \\
J0423$-$0120 & 25.10.09 & ST  & R & 4.46 & 21 & 0.6 & 5.14 & 1.12  & 0.99  & -0.13 &59.20(V)   & 53.67(V)  & 32.27(PV)& 2.93(PV) & 2.51(PV) & 1.48(N) & 1.71(V)  & 1.58(PV) & 1.22(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0739$+$0137 & 05.12.05 & HCT & R & 5.31 & 10 & 0.2 & 3.80 & 1.80  & 1.34  & -0.46 &99.64(V)   & 98.16(V)  & 8.50(N)  & 9.79(V)  & 9.23(V)  & 0.94(N) & 3.12(V)  & 3.03(V)  & 0.97(N) & 	  (f) \\
J0739$+$0137 & 06.12.05 & HCT & R & 6.06 & 9  & 0.4 & 2.96 & 1.85  & 1.20  & -0.65 &83.77(V)   & 75.20(V)  & 33.93(V) & 10.46(V) & 9.39(V)  & 4.24(PV)& 3.27(V)  & 3.06(V)  & 2.05(PV)& 	  (f) \\
J0739$+$0137 & 09.12.05 & HCT & R & 5.46 & 14 & 0.3 & 0.86 & 1.21  & 1.40  & 0.19  & 3.35(N)   & 5.69(N)   & 24.35(PV)& 0.26(N)  & 0.38(N)  & 1.87(N) & 0.51(N)  & 0.62(N)  & 1.37(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0849$+$5108 & 30.12.98 & ST  & R & 7.08 & 39 & 1.3 &11.19 & 1.22  & 0.62  & -0.60 & 68.43(V)  & 44.92(N)  & 48.99(N) & 1.67(N)  & 1.17(N)  & 1.18(N) & 1.29(N)  & 1.082(N) & 1.09(N) & 	  (a) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1058$+$0133$^*$ & 25.03.07 & ST  & R & 6.87 & 13 & 0.2 & 2.44 & 0.86  & 0.69  & -0.18 & 53.49(V)  & 60.14(V)  & 9.06(N)  & 4.47(V)  & 5.39(V)  & 0.81(N) & 2.11(V)  & 2.32(V)  & 0.90(N) & 	  (f) \\
J1058$+$0133$^*$ & 16.04.07 & ST  & R & 4.23 & 17 & 0.2 & 2.20 & 2.13  & 1.63  & -0.50 & 23.99(N)  & 14.91(N)  & 22.15(N) & 1.53(N)  & 0.93(N)  & 1.38(N) & 1.24(N)  & 0.96(N)  & 1.17(N) & 	  (f) \\
J1058$+$0133$^*$ & 23.04.07 & ST  & R & 5.36 & 12 & 0.3 & 2.11 & 0.64  & 0.48  & -0.16 & 25.32(V)  & 29.01(V)  & 10.59(N) & 2.58(N)  & 2.66(N)  & 0.81(N) & 1.61(N)  & 1.63(N)  & 0.90(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1159$+$2914 & 31.03.12 & IGO & R & 5.93 & 18 & 0.7 & 9.06 & 0.35  & 0.49  & 0.13  &303.47(V)  & 281.19(V) & 14.71(N) & 7.65(V)  & 7.21(V)  & 0.53(N) & 2.76(V)  & 2.68(V)  & 0.72(N) & 	  (f) \\
J1159$+$2914 & 01.04.12 & IGO & R & 8.40 & 26 & 0.9 &11.50 & 0.56  & 0.70  & 0.13  &182.96(V)  & 171.58(V) & 16.49(N) & 3.63(V)  & 3.35(V)  & 0.61(N) & 1.90(V)  & 1.83(V)  & 0.78(N) & 	  (f) \\
J1159$+$2914 & 02.04.12 & IGO & R & 7.22 & 20 & 2.9 &22.34 & -0.03 & 0.11  & 0.14  &335.84(V)  & 396.73(V) & 29.33(N) & 7.71(V)  & 11.28(V) & 1.59(N) & 2.77(V)  & 3.35(V)  & 1.25(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1218$-$0119 & 11.03.02 & ST  & R & 6.16 & 34 & 3.1 &10.59 & 3.53  & 2.51  & 1.49  &98.07(V)   & 89.04(V)  & 95.03(V) & 2.42(PV) & 2.20(PV) & 2.39(PV) & 1.54(PV)& 1.48(PV) & 1.54(PV)& 	  (e) \\
J1218$-$0119 & 13.03.02 & ST  & R & 8.48 & 24 & 0.5 & 3.96 & 1.42  & 1.35  & -0.07 & 62.24(V)  & 59.87(V)  & 66.67(V) & 2.30(PV) & 1.86(N)  & 1.62(N) & 1.51(PV) & 1.36(N)  & 1.27(N) & 	  (e) \\
J1218$-$0119 & 15.03.02 & ST  & R & 3.91 & 11 & 0.3 & 5.77 & 1.53  & 1.45  & -0.08 & 90.40(V)  & 74.00(V)  & 12.51(N) & 5.79(V)  & 4.71(PV) & 0.59(N) & 2.40(V)  & 2.17(PV) & 0.77(N) & 	  (e) \\
J1218$-$0119 & 16.03.02 & ST  & R & 8.20 & 22 & 0.3 &14.27 & 1.39  & 1.32  & -0.07 &1508.91(V)  &1417.73(V)& 51.18(V) & 52.44(V) & 49.69(V) & 1.52(N) & 7.24(V)  & 7.05(V)  & 1.23(N) & 	  (e) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1256$-$0547$^*$ & 26.01.06 & ST  & R & 4.75 & 21 & 0.2 & 3.23 & 0.52  & -0.07 & -0.60 &411.174(V)  & 347.60(V)& 27.77(N) & 20.56(V) & 17.38(V) & 1.38(N) & 4.53(V)  & 4.16(V)  & 1.17(N) & 	  (f) \\
J1256$-$0547$^*$ & 28.02.06 & ST  & R & 6.51 & 42 & 0.2 & 13.2 & -0.32 & -0.92 & -0.60 &9514.42(V)  &9041.16(V)& 38.59(N) & 232.05(V)& 196.17(V)& 0.81(N) & 15.23(V) & 14.01(V) & 0.90(N) & 	  (f) \\
J1256$-$0547$^*$ & 20.04.09 & ST  & R & 5.46 & 22 & 0.3 &25.86 & 2.11  & 1.51  & -0.60 &1530.13(V)  &1398.50(V)& 18.34(N) & 65.80(V) & 61.93(V) & 0.75(N) & 8.11(V)  & 7.87(V)  & 0.87(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1310$+$3220 & 26.04.00 & ST  & R & 5.99 & 18 & 1.8 & 2.95 & 1.01  & 0.02  & 0.97  & 9.67(N)    & 0.41(N)  & 20.57(N) & 0.53(N)  & 0.02(N)  & 1.34(N) & 0.73(N)  & 0.14(N)  & 1.16(N) & 	  (e) \\
J1310$+$3220 & 17.03.02 & ST  & R & 8.37 & 21 & 0.6 & 3.91 & -0.93 & 0.12  & 1.05  & 34.06(PV)  & 111.99(V)& 7.37(N)  & 1.21(N)  & 3.60(V)  & 0.27(N) & 1.09(N)  & 1.90(V)  & 0.52(N) & 	  (e) \\
J1310$+$3220 & 24.04.02 & ST  & R & 5.81 & 14 & 0.3 & 1.16 & -0.49 & 0.56  & 1.05  & 4.35(N)    & 5.43(N)  & 3.24(N)  & 0.28(N)  & 0.47(N)  & 0.17(N) & 0.53(N)  & 0.68(N)  & 0.42(N) & 	  (e) \\
J1310$+$3220 & 02.05.02 & ST  & R & 5.08 & 15 & 0.4 & 2.22 & 0.53  & 0.50  & -0.03 & 5.93(N)    & 8.85(N)  & 3.63(N)  & 0.37(N)  & 0.60(N)  & 0.21(N) & 0.61(N)  & 0.77(N)  & 0.46(N) & 	  (e) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1512$-$0906$^*$ & 14.06.05 & ST  & R & 4.93 & 11 & 0.1 & 3.32 & 1.55  & 1.90  & 0.35  & 20.42(PV)  & 19.34(PV)& 3.93(N)  & 2.04(N)  & 1.93(N)  & 0.39(N) & 1.42(N)  & 1.38(N)  & 0.62(N) & 	  (f) \\
J1512$-$0906$^*$ & 01.05.09 & ST  & R & 6.02 & 25 & 0.5 & 7.73 & 1.02  & 0.44  & -0.58 & 96.86(V)   & 122.14(V)& 24.75(N) & 4.82(V)  & 5.94(V)  & 1.02(N) & 2.19(V)  & 2.44(V)  & 1.00(N) & 	  (f) \\
J1512$-$0906$^*$ & 20.05.09 & ST  & R & 5.16 & 25 & 0.7 & 4.50 & 1.16  & 0.61  & -0.56 & 32.37(N)   & 22.15(N) & 23.55(N) & 0.94(N)  & 0.91(N)  & 0.67(N) & 0.97(N)  & 0.95(N)  & 0.82(N) & 	  (f) \\
&&&&&&&&&&&&&&&&&&&&\\	
J2222$-$0457 & 08.10.10 & ST  & R & 5.72 & 18 & 0.9 &10.45 & 1.95  & 1.99  & 0.04  & 30.22(PV)  & 24.71(N) & 29.09(PV)& 1.68(N)  & 1.38(N)  & 1.59(N) & 1.29(N)  & 1.18(N)  & 1.26(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\\hline	
\multicolumn{21}{l}{\small TeV detected BL Lac objects (TeV-BLs)[13 sources; 54 DLCs]}\\ \hline	
&&&&&&&&&&&&&&&&&&&&\\	
J0112$+$2244 & 29.10.05 & ST  & R & 7.14 & 36 & 0.2 & 3.98 & 0.35  & 0.60  & 0.25  & 614.47(V)  & 791.07(V)& 29.95(N) & 14.68(V) & 18.91(V) & 0.85(N) & 3.83(V)  & 4.35(V)  & 0.92(N) & 	  (h) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0222$+$4302$^*$ & 13.11.99 & ST  & R & 5.92 &123 & 0.2 & 9.54 & 0.19  & 0.24  & 0.05  & 4656.88(V) &4619.24(V)& 175.55(V)& 24.48(V) & 23.62(V) & 1.43(PV)& 4.95(V)  & 4.86(V)  & 1.20(PV)& 	  (i) \\
J0222$+$4302$^*$ & 24.10.00 & ST  & R & 9.15 & 73 & 0.3 & 4.57 & 0.64  & 0.69  & 0.05  & 628.08(V)  & 677.77(V)& 130.78(V)& 9.16(V)  & 10.64(V) & 1.95(V) & 3.02(V)  & 3.25(V)  & 1.39(V) & 	  (i) \\
J0222$+$4302$^*$ & 01.11.00 & ST  & R & 9.02 &103 & 0.3 & 2.58 & -0.06 & 0.31  & 0.36  & 121.02(N)  & 167.97(V)& 92.11(N) & 1.21(N)  & 1.78(V)  & 0.86(N) & 1.10(N)  & 1.33(V)  & 0.92(N) & 	  (i) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0721$+$7120$^*$ & 01.02.05 & ST  & R & 1.68 & 26 & 0.3 & 3.36 & 0.55  & 0.39  & -0.16 & 313.19(V)  & 217.85(V)& 26.40(N) & 11.28(V) & 7.30(V)  & 0.86(N) & 3.35(V)  & 2.70(V)  & 0.92(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0738$+$1742 & 26.12.98 & ST  & R & 7.79 & 49 & 0.6 & 2.58 & -0.53 & -0.41 & 0.12  & 68.80(PV)  & 50.61(N) & 37.72(N) & 1.38(N)  & 1.04(N)  & 0.75(N) & 1.17(N)  & 1.02(N)  & 0.87(N) & 	  (j) \\
J0738$+$1742 & 30.12.99 & ST  & R & 7.44 & 64 & 0.5 & 2.10 & -0.99 & -1.05 & -0.07 & 34.98(N)   & 46.09(N) & 40.85(N) & 0.51(N)  & 0.71(N)  & 0.64(N) & 0.71(N)  & 0.84(N)  & 0.80(N) & 	  (j) \\
J0738$+$1742 & 25.12.00 & ST  & R & 6.01 & 42 & 0.5 & 2.18 & -1.68 & -1.74 & -0.06 & 52.15(N)   & 28.62(N) & 29.10(N) & 1.26(N)  & 0.70(N)  & 0.69(N) & 1.12(N)  & 0.83(N)  & 0.83(N) & 	  (j) \\
J0738$+$1742 & 24.12.01 & ST  & R & 7.30 & 38 & 0.4 & 1.76 & -1.12 & -1.31 & -0.19 & 53.68(PV)  & 35.38(N) & 20.11(N) & 1.45(N)  & 0.98(N)  & 0.52(N) & 1.20(N)  & 0.99(N)  & 0.72(N) & 	  (j) \\
J0738$+$1742 & 20.12.03 & HCT & R & 6.00 & 38 & 0.3 & 1.49 & -0.77 & 0.05  & 0.82  & 65.33(V)   & 79.01(V) & 29.94(N) & 1.76(PV) & 2.13(PV) & 0.80(N) & 1.33(PV) & 1.46(PV) & 0.90(N) & 	  (j) \\
J0738$+$1742 & 10.12.04 & ST  & R & 6.23 & 30 & 0.3 & 2.07 & 0.29  & -0.23 & -0.51 & 130.19(V)  & 141.23(V)& 41.60(N) & 4.49(V)  & 3.54(V)  & 1.17(N) & 2.11(V)  & 1.88(V)  & 1.08(N) & 	  (j) \\
J0738$+$1742 & 23.12.04 & ST  & R & 5.88 & 13 & 0.2 & 1.46 & 0.20  & -0.31 & -0.51 & 67.18(V)   & 44.96(V) & 15.42(N) & 5.59(V)  & 3.35(PV) & 1.15(N) & 2.36(V)  & 1.83(PV) & 1.07(N) & 	  (j) \\
J0738$+$1742 & 02.01.05 & ST  & R & 4.87 & 22 & 0.2 & 1.23 & 0.11  & -0.41 & -0.52 & 19.97(N)   & 33.02(PV)& 12.62(N) & 0.85(N)  & 1.65(N)  & 0.81(N) & 0.92(N)  & 1.28(N)  & 0.90(N) & 	  (j) \\
J0738$+$1742 & 05.01.05 & ST  & R & 5.23 & 26 & 0.2 & 1.36 & 0.27  & 0.11  & -0.16 & 111.37(V)  & 77.49(V) & 27.22(N) & 4.45(V)  & 3.09(V)  & 1.08(N) & 2.11(V)  & 1.75(V)  & 1.04(N) & 	  (j) \\
J0738$+$1742 & 09.01.05 & ST  & R & 7.13 & 30 & 0.2 & 1.46 & 0.32  & 0.17  & -0.15 & 99.55(V)   & 113.83(V)& 27.18(N) & 3.49(V)  & 3.66(V)  & 0.90(N) & 1.87(V)  & 1.91(V)  & 0.94(N) & 	  (j) \\
J0738$+$1742 & 09.11.05 & ST  & R & 4.27 & 19 & 0.2 & 1.15 & 0.36  & 0.99  & 0.62  & 41.92(V)   & 51.03(V) & 20.38(N) & 2.32(PV) & 2.83(PV) & 1.13(N) & 1.52(PV) & 1.68(PV) & 1.06(N) & 	  (j) \\
J0738$+$1742 & 16.11.06 & ST  & R & 4.97 & 21 & 0.3 & 1.66 & 0.58  & 0.61  & 0.03  & 35.33(PV)  & 37.40(PV)& 27.38(N) & 1.72(N)  & 1.73(N)  & 1.10(N) & 1.31(N)  & 1.31(N)  & 1.04(N) & 	  (j) \\
J0738$+$1742 & 29.11.06 & ST  & R & 6.49 & 28 & 0.3 & 1.91 & 0.95  & 0.43  & -0.52 & 35.64(N)   & 31.02(N) & 28.17(N) & 1.31(N)  & 1.27(N)  & 1.00(N) & 1.14(N)  & 1.12(N)  & 1.00(N) & 	  (j) \\
J0738$+$1742 & 17.12.06 & ST  & R & 6.54 & 28 & 0.3 & 2.24 & 1.01  & 0.51  & -0.51 & 50.69(V)   & 49.19(V) & 49.88(V) & 1.87(N)  & 1.93(PV) & 1.45(N) & 1.37(N)  & 1.38(PV) & 1.20(N) & 	  (j) \\
J0738$+$1742 & 15.12.07 & ST  & R & 7.05 & 29 & 0.2 & 2.62 & 0.36  & 0.20  & -0.16 & 154.67(V)  & 150.11(V)& 37.89(N) & 4.62(V)  & 4.99(V)  & 1.35(N) & 2.14(V)  & 2.23(V)  & 1.16(N) & 	  (j) \\
J0738$+$1742 & 16.12.07 & ST  & R & 7.29 & 30 & 0.2 & 3.77 & 0.28  & -0.23 & -0.51 & 108.17(V)  & 59.12(V) & 12.92(N) & 4.97(V)  & 2.83(V)  & 0.42(N) & 2.23(V)  & 1.68(V)  & 0.64(N) & 	  (j) \\
J0738$+$1742 & 22.11.08 & ST  & R & 5.98 & 29 & 0.2 & 1.37 & 1.04  & 0.91  & -0.13 & 23.07(N)   & 25.88(N) & 20.38(N) & 0.64(N)  & 0.74(N)  & 0.53(N) & 0.80(N)  & 0.86(N)  & 0.73(N) & 	  (j) \\
J0738$+$1742 & 08.12.09 & ST  & R & 6.94 & 31 & 0.5 & 3.21 & 0.45  & 0.33  & -0.13 & 52.85(V)   & 36.80(N) & 34.09(N) & 1.65(N)  & 1.23(N)  & 0.91(N) & 1.28(N)  & 1.11(N)  & 0.95(N) & 	  (h) \\
J0738$+$1742 & 05.01.11 & ST  & R & 6.80 & 32 & 0.4 & 3.78 & 1.28  & 0.95  & -0.33 & 28.73(N)   & 30.54(N) & 18.20(N) & 1.13(N)  & 1.16(N)  & 0.51(N) & 1.06(N)  & 1.07(N)  & 0.71(N) & 	  (h) \\
J0738$+$1742 & 29.11.11 & ST  & R & 6.11 & 29 & 0.3 & 1.94 & 1.11  & 0.61  & -0.50 & 31.55(N)   & 18.46(N) & 14.44(N) & 1.18(N)  & 0.65(N)  & 0.51(N) & 1.09(N)  & 0.80(N)  & 0.72(N) & 	  (h) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0809$+$3122 & 28.12.98 & ST  & R & 7.29 & 36 & 0.6 &16.66 & 2.62  & 1.77  & -0.84 & 392.89(V)  & 376.37(V)& 64.53(V) & 10.78(V) & 10.36(V) & 1.69(N) & 3.27(V)  & 3.22(V)  & 1.29(N) & 	  (a) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0809$+$5218$^*$ & 04.02.05 & HCT & R & 7.24 & 29 & 0.3 & 1.31 & -0.35 & 0.54  & 0.89  & 59.60(V)   & 123.80(V)& 41.28(N) & 1.88(PV) & 4.33(V)  & 1.43(N) & 1.37(PV) & 2.08(V)  & 1.20(N) & 	  (g) \\
J0809$+$5218$^*$ & 05.12.05 & HCT & R & 5.85 & 10 & 0.3 & 0.85 & 0.10  & 1.00  & 0.89  & 5.20(N)    & 12.64(N) & 13.15(N) & 0.48(N)  & 1.44(N)  & 1.26(N) & 0.70(N)  & 1.20(N)  & 1.12(N) & 	  (g) \\
J0809$+$5218$^*$ & 08.12.05 & HCT & R & 5.77 & 16 & 0.2 & 1.23 & 0.05  & 0.95  & 0.89  & 10.84(N)   & 11.29(N) & 7.69(N)  & 0.75(N)  & 0.75(N)  & 0.40(N) & 0.87(N)  & 0.87(N)  & 0.63(N) & 	  (g) \\
J0809$+$5218$^*$ & 09.12.05 & HCT & R & 5.46 & 14 & 0.2 & 0.63 & 0.01  & 0.90  & 0.89  & 5.86(N)    & 4.34(N)  & 7.32(N)  & 0.45(N)  & 0.33(N)  & 0.56(N) & 0.66(N)  & 0.57(N)  & 0.75(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J0854$+$2006 & 29.12.98 & ST  & R & 6.77 & 19 & 0.5 & 3.06 & -0.53 & -0.55 & -0.01 & 7.23(N)    & 7.58(N)  & 1.80(N)  & 0.41(N)  & 0.43(N)  & 0.10(N) & 0.64(N)  & 0.66(N)  & 0.31(N) & 	   (i)\\
J0854$+$2006 & 31.12.99 & ST  & R & 5.61 & 29 & 0.4 & 4.81 & 0.07  & 0.54  & -0.47 & 269.31(V)  & 515.87(V)& 41.44(PV)& 9.59(V)  & 18.30(V) & 1.48(N) & 3.09(V)  & 4.27(V)  & 1.21(N) & 	   (i)\\
J0854$+$2006 & 28.03.00 & ST  & R & 4.24 & 22 & 0.5 & 5.34 & -0.40 & -0.86 & -0.46 & 298.14(V)  & 132.88(V)& 12.55(N) & 14.80(V) & 6.49(V)  & 0.64(N) & 3.85(V)  & 2.54(V)  & 0.80(N) & 	   (i)\\
J0854$+$2006 & 17.02.01 & ST  & R & 6.92 & 47 & 0.4 & 2.78 & -1.09 & -1.56 & -0.47 & 182.55(V)  & 98.55(V) & 19.62(N) & 3.80(V)  & 2.08(V)  & 0.42(N) & 1.94(V)  & 1.44(V)  & 0.64(N) & 	   (i)\\
J0854$+$2006 & 05.02.05 & HCT & R & 7.82 & 42 & 0.2 & 1.21 & 0.46  & -1.28 & -1.74 & 125.95(V)  & 69.38(V) & 53.89(N) & 2.46(V)  & 1.39(N)  & 1.04(N) & 1.57(V)  & 1.18(N)  & 1.02(N) & 	   (g)\\
J0854$+$2006 & 12.04.05 & ST  & R & 4.77 & 56 & 0.4 & 9.07 & 0.40  & -0.50 & -0.91 & 1379.07(V)  &832.04(V)& 27.49(N) & 24.81(V) & 15.07(V) & 0.45(N) & 4.98(V)  & 3.88(V)  & 0.67(N) & 	   (g)\\
&&&&&&&&&&&&&&&&&&&&\\	
J1015$+$4926$^*$ & 06.02.10 & ST  & R & 5.93 & 26 & 0.2 & 1.25 & 0.47  & 0.72  & 0.25  & 19.56(N)    &25.73(N) & 35.63(N) & 0.80(N)  & 0.99(N)  & 1.42(N) & 0.89(N)  & 1.00(N)  & 1.19(N) & 	  (g) \\
J1015$+$4926$^*$ & 19.02.10 & ST  & R & 6.05 & 43 & 0.3 & 2.59 & 0.55  & 0.80  & 0.25  & 139.00(V)   &143.16(V)& 72.38(V) & 2.21(V)  & 2.58(V)  & 1.26(N) & 1.48(V)  & 1.61(V)  & 1.12(N) & 	  (g) \\
J1015$+$4926$^*$ & 07.03.10 & ST  & R & 5.50 & 36 & 0.4 & 3.95 & 0.42  & 0.60  & 0.18  & 195.28(V )  &205.60(V)& 55.75(PV)& 5.43(V)  & 6.48(V)  & 1.14(N) & 2.33(V)  & 2.54(V)  & 1.07(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1221$+$2813$^*$ & 19.03.04 & ST  & R & 6.20 & 60 & 0.5 & 5.76 & 1.82  & -0.51 & -2.32 & 1188.92(V)  &480.65(V)& 67.10(N) & 19.46(V) & 7.58(V)  & 1.14(N) & 4.40(V)  & 2.75(V)  & 1.07(N) & 	  (g) \\
J1221$+$2813$^*$ & 20.03.04 & ST  & R & 6.29 & 67 & 0.7 &10.16 & 1.90  & -0.42 & -2.32 & 1449.80(V)  &615.78(V)& 82.93(N) & 19.71(V) & 8.64(V)  & 1.08(N) & 4.44(V)  & 2.94(V)  & 1.04(N) & 	  (g) \\
J1221$+$2813$^*$ & 18.03.05 & ST  & R & 4.18 & 28 & 0.5 & 1.96 & 1.19  & -0.11 & -1.30 & 111.34(V)   &38.00(N) & 49.25(V) & 3.92(V)  & 1.32(N)  & 2.22(PV)& 1.98(V)  & 1.14(N)  & 1.49(PV)& 	  (g) \\
J1221$+$2813$^*$ & 05.04.05 & ST  & R & 7.28 & 41 & 0.4 & 3.58 & 0.91  & -0.37 & -1.28 & 891.63(V)   &646.46(V)& 71.79(V) & 21.34(V) & 14.69(V) & 1.75(PV)& 4.62(V)  & 3.83(V)  & 1.32(PV)& 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1221$+$3010$^*$ & 08.03.10 & IGO & R & 6.54 & 17 & 0.4 & 1.47 & 0.46  & 0.46  & 0.00  & 24.96(N)    &61.11(V) & 52.00(V) & 1.50(N)  & 2.09(N)  & 2.84(PV)& 1.22(N)  & 1.44(N)  & 1.68(PV)& 	  (g) \\
J1221$+$3010$^*$ & 18.03.10 & ST  & R & 5.87 & 27 & 0.4 & 2.11 & 1.64  & 0.63  & -1.02 & 17.73(N)    &13.90(N) & 17.68(N) & 0.75(N)  & 0.50(N)  & 0.70(N) & 0.87(N)  & 0.70(N)  & 0.83(N) & 	  (g) \\
J1221$+$3010$^*$ & 22.05.10 & ST  & R & 4.21 & 21 & 1.4 & 9.67 & 0.11  & 0.10  & -0.01 & 13.77(N)    &15.50(N) & 10.95(N) & 1.01(N)  & 1.00(N)  & 0.50(N) & 1.00(N)  & 1.00(N)  & 0.70(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1419$+$5423 & 28.03.99 & ST  & R & 5.65 & 33 & 0.5 & 3.55 & 0.07  & 0.21  & 0.14  & 59.50(V)    &70.88(V) & 29.08(N) & 1.67(N)  & 2.31(PV) & 0.82(N) & 1.29(N)  & 1.51(PV) & 0.90(N) & 	  (a) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1428$+$4240$^*$ & 21.04.04 & HCT & R & 6.12 & 35 & 0.8 & 5.85 & 0.62  & -0.25 & -0.87 & 89.42(V)    &52.96(PV)& 69.96(V) & 3.14(V)  & 1.52(N)  & 1.54(N) & 1.77(V)  & 1.23(N)  & 1.24(N) & 	  (g) \\
J1428$+$4240$^*$ & 22.04.09 & ST  & R & 4.48 & 19 & 0.8 & 2.28 & -0.03 & -0.34 & -0.31 & 12.37(N)    &11.96(N) & 11.94(N) & 0.69(N)  & 0.51(N)  & 0.72(N) & 0.83(N)  & 0.72(N)  & 0.85(N) & 	  (g) \\
J1428$+$4240$^*$ & 29.04.09 & ST  & R & 6.81 & 29 & 0.9 & 3.45 & 0.51  & -0.35 & -0.86 & 42.49(PV)   &26.47(N) & 33.00(N) & 1.10(N)  & 0.68(N)  & 0.86(N) & 1.05(N)  & 0.83(N)  & 0.92(N) & 	  (g) \\
&&&&&&&&&&&&&&&&&&&&\\	
J1555$+$1111$^*$ & 05.05.99 & ST  & R & 4.15 & 23 & 0.5 & 2.85 & -1.36 & -0.19 & 1.17  & 66.23(V)    &528.03(V)& 27.69(N) & 3.20(V)  & 24.00(V) & 1.26(N) & 1.79(V)  & 4.89(V)  & 1.12(N) & 	   (a)\\
J1555$+$1111$^*$ & 24.06.09 & ST  & R & 4.22 & 26 & 0.3 & 5.73 & 0.61  & 0.75  & 0.14  & 451.01(V)   &456.65(V)& 45.64(V) & 18.13(V) & 18.63(V) & 1.77(N) & 4.25(V)  & 4.31(V)  & 1.33(N) & 	   (g)\\
J1555$+$1111$^*$ & 15.05.10 & ST  & R & 6.50 & 22 & 0.3 & 3.13 & 0.36  & 0.32  & -0.04 & 531.56(V)   &444.79(V)& 47.36(V) & 22.33(V) & 18.72(V) & 1.98(N) & 4.72(V)  & 4.32(V)  & 1.40(N) & 	   (g)\\
J1555$+$1111$^*$ & 16.05.10 & ST  & R & 6.27 & 33 & 0.3 & 2.46 & 0.33  & 0.32  & -0.01 & 260.25(V)   &143.78(V)& 69.21(V) & 6.53(V)  & 4.70(V)  & 1.53(N) & 2.55(V)  & 2.16(V)  & 1.24(N) & 	   (g)\\
&&&&&&&&&&&&&&&&&&&&\\	
\enddata

{\small
Columns :- (1) source name; (2) date of observation; (3) telescope used; (4) filter used; 
(5) duration of monitoring; (6) number of data points in the DLC; 
(7) rms of the steadiest star-star DLC; (8) INOV amplitude ($\psi$); (9) mean magnitude difference of the t-s1 DLC; 
(10) mean magnitude difference of the t-s2 DLC; (11) mean magnitude difference of the s1-s2 DLC; 
(12) $\chi^2-$ value obtained for the t-s1 DLC (variability status of the DLC); 
(13)  $\chi^2-$ value obtained for the t-s2 DLC (variability status of the DLC);
(14) $\chi^2-$ value obtained for the s1-s2 DLC (variability status of the DLC);
(15) $F-$ value obtained for the t-s1 DLC (variability status of the DLC);
(16) $F-$ value obtained for the t-s2 DLC (variability status of the DLC); 
(17) $F-$ value obtained for the s1-s2 DLC (variability status of the DLC);
(18) modified $C-$ value obtained for the t-s1 DLC (variability status of the DLC);
(19) modified $C-$ value obtained for the t-s2 DLC (variability status of the DLC);
(20) modified $C-$ value obtained for the s1-s2 DLC (variability status of the DLC);
(21) reference for the INOV data.\\
{$^*$} blazars detected at TeV energies. \\
{$^\P$} ST - Sampurnanand Telescope (ARIES); HCT - Himalayan Chandra Telescope (IIA);
IGO - IUCAA Girawali Observatory; VBT - Vainu Bappu Telescope (IIA);  GSO - Gurushikhar telecsope (PRL). \\
$^\dag$ V = Variable; N = Non-variable; PV = Probable Variable; \\
{$^\pounds$}References for the INOV data:
(a) \citet{2005MNRAS.356..607Stalin}; (b) \citet{2007BASI...35..141AG}; 
(c) \citet{2004MNRAS.350..175Stalin}; (d) \citet{2010MNRAS.401.2622AG};
(e) \citet{2004MNRAS.348..176Sagar}; (f) \citet{2012A&A...544A..37AG};
(g) \citet{2011MNRAS.416..101GK}; (h) AGs unpublished data; 
(i) \citet{2004JApA...25....1Stalin}; (j) \citet{2009MNRAS.399.1622AG}.
}
\end{deluxetable}
\begin{tabular}{cccc|ccc|ccc}\\\hline
                                &\multicolumn{3}{|c|}{$\chi^2-test$}      &\multicolumn{3}{|c|}{ $F-test$} &\multicolumn{3}{|c|}{ modified $C-test$} \\ \hline
                                & INOV DC     &  INOV DC    & INOV DC    & INOV DC     &  INOV DC    &  INOV DC    & INOV DC     &  INOV DC    &INOV DC   \\
                                & (using s1)  &  (using s2) & (average)  & (using s1)  &  (using s2) &  (average)  & (using s1)  &  (using s2) &(average)  \\
                                &  (per cent) & (per cent)  & (per cent) &  (per cent) & (per cent)  &  (per cent) &  (per cent) & (per cent)  &(per cent)\\
(1)                             &   (2)       & (3)         & (4)        &  (5)        &  (6)        &   (7)       &  (8)        &  (9)        &  (10) \\
\hline                                                                                                                             
{\bf RQQs (68 DLCs)}            &             &             &            &             &             &          &             &             &         \\
for all values of $\psi$ :      & 23(27)      & 21(24)      &  22(25)    & 10(23)      & 11(23)      & 10(23)   & 10(23)      & 11(23)      & 10(23)    \\
for $\psi > 3$ per cent :       & 9(9)        & 8 (9)       &  8(9)      & 5(10)       & 7(8)        & 6(9)     & 5(10)       & 7(8)        & 6(9)     \\
&&&&&&&&&\\
{\bf RIQs (31 DLCs)}            &             &             &            &             &             &          &           &           &                \\
for all values of $\psi$ :      & 31(41)      & 29(43)      &   30(42)   & 19(26)      & 17(21)      &  18(23)  & 19(26)      & 17(21)      &  18(23)  \\
for $\psi > 3$ per cent :       & 13(13)      & 11(15)      &   12(14)   & 11(13)      & 11(11)      &  11(12)  & 11(13)      & 11(11)      &  11(12)  \\
&&&&&&&&&\\
{\bf LDQs (35 DLCs)}            &             &             &            &             &             &          &           &           &              \\
for all values of $\psi$ :      & 16(16)      & 22(22)      &  19(19)    & 3 (11)      & 6 (10)      & 5(10)    & 3 (11)      & 6 (10)      & 5(10)   \\
for $\psi > 3$ per cent :       & 5 (5)       & 8 (8 )      &  6(6)      & 3 (4 )      & 3 (3 )      & 3(3)     & 3 (4 )      & 3 (3 )      & 3(3)     \\
&&&&&&&&&\\
{\bf LPCDQs (43 DLCs)}          &             &             &            &             &             &          &           &           &              \\
for all values of $\psi$ :      & 17(27)      & 18(24)      &  17(26)    & 18(29)      & 17(27)      &  17(28)  & 18(29)      & 17(27)      &  17(28)  \\
for $\psi > 3$ per cent :       & 8 (8 )      & 8 (8 )      &  8(8)      & 10(17)      & 10(18)      &  10(18)  & 10(17)      & 10(18)      &  10(18)  \\
&&&&&&&&&\\
{\bf HPCDQs (31 DLCs)}          &             &             &            &             &             &          &           &           &              \\
for all values of $\psi$ :      & 48(57)      & 51(54)      &  49(55)    & 45(51)      & 40(51)      & 43(51)   & 45(51)      & 40(51)      & 43(51)   \\
for $\psi > 3$ per cent :       & 41(47)      & 36(39)      &  38(43)    & 39(46)      & 38(52)      & 38(49)   & 39(46)      & 38(52)      & 38(49)   \\
&&&&&&&&&\\
{\bf TeV blzars (85 DLCs)$^\dag$}      &      &             &            &             &             &          &           &           &                \\
for all values of $\psi$ :      & 43(49)      & 44(48)      &   43(48)   & 46(52)      & 44(55)      &  45(53)  & 46(52)      & 44(55)      &  45(53)  \\
for $\psi > 3$ per cent :       & 27(30)      & 27(29)      &   27(29)   & 34(37)      & 30(36)      &  32(36)  & 46(52)      & 44(55)      &  45(53)  \\
&&&&&&&&&\\
\hline
\end{tabular}
